Active Feature Selection for the Mutual Information Criterion

We study active feature selection, a novel feature selection setting in which unlabeled data is available, but the budget for labels is limited, and the examples to label can be actively selected by the algorithm. We focus on feature selection using the classical mutual information criterion, which selects the $k$ features with the largest mutual information with the label. In the active feature selection setting, the goal is to use significantly fewer labels than the data set size and still find $k$ features whose mutual information with the label based on the \emph{entire} data set is large. We explain and experimentally study the choices that we make in the algorithm, and show that they lead to a successful algorithm, compared to other more naive approaches. Our design draws on insights which relate the problem of active feature selection to the study of pure-exploration multi-armed bandits settings. While we focus here on mutual information, our general methodology can be adapted to other feature-quality measures as well. The code is available at the following url: https://github.com/ShacharSchnapp/ActiveFeatureSelection.

==> (inline-0) <==
\begin{tabular}{cccccccccc} 
$[q_v]_{v \in V_j}$ & PROP & MAX-H & MAX-B & VAR-H & VAR-B & VAR-CP & I-H & I-B & I-CP \\ 
\toprule
$[0.01, 0.5]$ & $0.0405\pm0.0002$ & $0.0406\pm0.0002$ & $0.0407\pm0.0002$ & $0.0405\pm0.0002$ & $0.0403\pm0.0002$ & $\mathbf{0.0392\pm0.0002}$ & $0.0405\pm0.0002$ & $0.0404\pm0.0002$ & $0.0396\pm0.0002$\\ 
\toprule
$[0.03, 0.14]$ & $\mathbf{0.0692\pm0.0005}$ & $\mathbf{0.0700\pm0.0005}$ & $\mathbf{0.0698\pm0.0005}$ & $\mathbf{0.0692\pm0.0005}$ & $\mathbf{0.0700\pm0.0005}$ & $0.0708\pm0.0005$ & $\mathbf{0.0692\pm0.0005}$ & $\mathbf{0.0696\pm0.0005}$ & $\mathbf{0.0697\pm0.0005}$\\ 
\toprule
$[0.06, 0.14]$ & $\mathbf{0.0738\pm0.0006}$ & $\mathbf{0.0743\pm0.0006}$ & $\mathbf{0.0738\pm0.0006}$ & $\mathbf{0.0738\pm0.0006}$ & $0.0747\pm0.0006$ & $0.0788\pm0.0006$ & $\mathbf{0.0738\pm0.0006}$ & $\mathbf{0.0732\pm0.0006}$ & $0.0746\pm0.0006$\\ 
\toprule
$[0.12, 0.46]$ & $0.0553\pm0.0004$ & $0.0564\pm0.0005$ & $0.0555\pm0.0004$ & $0.0553\pm0.0004$ & $0.0566\pm0.0005$ & $0.0614\pm0.0005$ & $0.0553\pm0.0004$ & $0.0553\pm0.0004$ & $\mathbf{0.0531\pm0.0004}$\\ 
\toprule
$[0.49, 0.26]$ & $0.0397\pm0.0003$ & $0.0406\pm0.0004$ & $0.0397\pm0.0004$ & $0.0397\pm0.0003$ & $0.0401\pm0.0004$ & $0.0412\pm0.0004$ & $0.0397\pm0.0003$ & $0.0389\pm0.0003$ & $\mathbf{0.0381\pm0.0003}$\\ 
\toprule
$[0.05, 0.26, 0.18, 0.15]$ & $\mathbf{0.0704\pm0.0005}$ & $0.0734\pm0.0005$ & $0.0715\pm0.0005$ & $\mathbf{0.0704\pm0.0005}$ & $\mathbf{0.0708\pm0.0005}$ & $0.0790\pm0.0006$ & $\mathbf{0.0704\pm0.0005}$ & $\mathbf{0.0708\pm0.0005}$ & $\mathbf{0.0704\pm0.0005}$\\ 
\toprule
$[0.07, 0.38, 0.29, 0.35]$ & $0.0586\pm0.0005$ & $0.0610\pm0.0005$ & $0.0590\pm0.0005$ & $0.0586\pm0.0005$ & $0.0588\pm0.0005$ & $0.0654\pm0.0005$ & $0.0586\pm0.0005$ & $0.0586\pm0.0005$ & $\mathbf{0.0563\pm0.0005}$\\ 
\toprule
$[0.16, 0.36, 0.44, 0.08]$ & $0.0631\pm0.0005$ & $0.0652\pm0.0005$ & $0.0636\pm0.0005$ & $0.0631\pm0.0005$ & $0.0635\pm0.0005$ & $0.0704\pm0.0005$ & $0.0631\pm0.0005$ & $0.0632\pm0.0005$ & $\mathbf{0.0606\pm0.0005}$\\ 
\toprule
$[0.21, 0.32, 0.11, 0.14]$ & $\mathbf{0.0674\pm0.0005}$ & $0.0707\pm0.0005$ & $\mathbf{0.0684\pm0.0005}$ & $\mathbf{0.0674\pm0.0005}$ & $\mathbf{0.0684\pm0.0005}$ & $0.0792\pm0.0006$ & $\mathbf{0.0674\pm0.0005}$ & $\mathbf{0.0680\pm0.0005}$ & $\mathbf{0.0678\pm0.0005}$\\ 
\toprule
$[0.37, 0.26, 0.04, 0.16]$ & $0.0592\pm0.0005$ & $0.0622\pm0.0005$ & $0.0598\pm0.0005$ & $0.0592\pm0.0005$ & $0.0595\pm0.0005$ & $0.0665\pm0.0005$ & $0.0592\pm0.0005$ & $0.0593\pm0.0005$ & $\mathbf{0.0580\pm0.0005}$\\ 
\toprule
$[0.24, 0.23, 0.06, 0.3, 0.43, 0.38]$ & $0.0663\pm0.0005$ & $0.0712\pm0.0005$ & $0.0675\pm0.0005$ & $0.0663\pm0.0005$ & $\mathbf{0.0662\pm0.0005}$ & $0.0759\pm0.0006$ & $0.0663\pm0.0005$ & $\mathbf{0.0661\pm0.0005}$ & $\mathbf{0.0653\pm0.0005}$\\ 
\toprule
$[0.14, 0.01, 0.15, 0.31, 0.33, 0.35]$ & $\mathbf{0.0632\pm0.0005}$ & $0.0666\pm0.0005$ & $0.0644\pm0.0005$ & $\mathbf{0.0632\pm0.0005}$ & $0.0638\pm0.0005$ & $0.0704\pm0.0005$ & $\mathbf{0.0632\pm0.0005}$ & $0.0637\pm0.0005$ & $\mathbf{0.0626\pm0.0005}$\\ 
\toprule
$[0.14, 0.38, 0.46, 0.44, 0.13, 0.36]$ & $\mathbf{0.0646\pm0.0005}$ & $0.0698\pm0.0005$ & $0.0657\pm0.0005$ & $\mathbf{0.0646\pm0.0005}$ & $\mathbf{0.0644\pm0.0005}$ & $0.0745\pm0.0005$ & $\mathbf{0.0646\pm0.0005}$ & $\mathbf{0.0646\pm0.0005}$ & $\mathbf{0.0639\pm0.0005}$\\ 
\toprule
$[0.26, 0.01, 0.44, 0.39, 0.03, 0.16]$ & $\mathbf{0.0600\pm0.0005}$ & $0.0628\pm0.0005$ & $0.0611\pm0.0005$ & $\mathbf{0.0600\pm0.0005}$ & $\mathbf{0.0601\pm0.0004}$ & $0.0634\pm0.0005$ & $\mathbf{0.0600\pm0.0005}$ & $\mathbf{0.0605\pm0.0005}$ & $\mathbf{0.0603\pm0.0005}$\\ 
\toprule
$[0.43, 0.02, 0.49, 0.26, 0.21, 0.16]$ & $\mathbf{0.0612\pm0.0005}$ & $0.0666\pm0.0005$ & $0.0626\pm0.0005$ & $\mathbf{0.0612\pm0.0005}$ & $\mathbf{0.0612\pm0.0005}$ & $0.0694\pm0.0005$ & $\mathbf{0.0612\pm0.0005}$ & $\mathbf{0.0612\pm0.0005}$ & $\mathbf{0.0608\pm0.0005}$\\ 
\toprule
$[0.01, 0.34, 0.0, 0.41, 0.37, 0.17, 0.02, 0.22]$ & $\mathbf{0.0620\pm0.0005}$ & $0.0631\pm0.0005$ & $0.0632\pm0.0005$ & $\mathbf{0.0620\pm0.0005}$ & $\mathbf{0.0618\pm0.0005}$ & $0.0664\pm0.0005$ & $\mathbf{0.0620\pm0.0005}$ & $\mathbf{0.0621\pm0.0005}$ & $\mathbf{0.0619\pm0.0005}$\\ 
\toprule
$[0.26, 0.16, 0.24, 0.31, 0.2, 0.47, 0.31, 0.46]$ & $\mathbf{0.0766\pm0.0006}$ & $0.0784\pm0.0006$ & $0.0785\pm0.0006$ & $\mathbf{0.0766\pm0.0006}$ & $\mathbf{0.0768\pm0.0006}$ & $0.0892\pm0.0006$ & $\mathbf{0.0766\pm0.0006}$ & $\mathbf{0.0772\pm0.0006}$ & $\mathbf{0.0763\pm0.0006}$\\ 
\toprule
$[0.05, 0.09, 0.19, 0.23, 0.47, 0.37, 0.01, 0.24]$ & $\mathbf{0.0732\pm0.0005}$ & $0.0743\pm0.0005$ & $0.0743\pm0.0005$ & $\mathbf{0.0732\pm0.0005}$ & $\mathbf{0.0732\pm0.0005}$ & $0.0819\pm0.0006$ & $\mathbf{0.0732\pm0.0005}$ & $\mathbf{0.0731\pm0.0005}$ & $\mathbf{0.0728\pm0.0005}$\\ 
\toprule
$[0.32, 0.29, 0.48, 0.12, 0.33, 0.03, 0.46, 0.49]$ & $0.0690\pm0.0005$ & $0.0698\pm0.0005$ & $0.0698\pm0.0005$ & $0.0690\pm0.0005$ & $0.0685\pm0.0005$ & $0.0766\pm0.0005$ & $0.0690\pm0.0005$ & $\mathbf{0.0678\pm0.0005}$ & $\mathbf{0.0672\pm0.0005}$\\ 
\toprule
$[0.46, 0.45, 0.31, 0.14, 0.01, 0.24, 0.39, 0.43]$ & $\mathbf{0.0682\pm0.0005}$ & $0.0695\pm0.0005$ & $0.0695\pm0.0005$ & $\mathbf{0.0682\pm0.0005}$ & $\mathbf{0.0677\pm0.0005}$ & $0.0750\pm0.0005$ & $\mathbf{0.0682\pm0.0005}$ & $\mathbf{0.0682\pm0.0005}$ & $\mathbf{0.0674\pm0.0005}$\\ 
\toprule
$[0.11, 0.03, 0.01, 0.25, 0.41, 0.47, 0.4, 0.17, 0.0, 0.36]$ & $0.0709\pm0.0005$ & $0.0720\pm0.0005$ & $0.0712\pm0.0005$ & $0.0709\pm0.0005$ & $0.0708\pm0.0005$ & $0.0807\pm0.0005$ & $0.0709\pm0.0005$ & $0.0709\pm0.0005$ & $\mathbf{0.0689\pm0.0005}$\\ 
\toprule
$[0.14, 0.1, 0.18, 0.22, 0.48, 0.12, 0.34, 0.0, 0.12, 0.29]$ & $0.0853\pm0.0006$ & $0.0872\pm0.0006$ & $0.0880\pm0.0006$ & $0.0853\pm0.0006$ & $0.0856\pm0.0006$ & $0.1001\pm0.0006$ & $0.0853\pm0.0006$ & $0.0855\pm0.0006$ & $\mathbf{0.0834\pm0.0006}$\\ 
\toprule
$[0.26, 0.31, 0.23, 0.3, 0.27, 0.3, 0.24, 0.02, 0.49, 0.16]$ & $0.0847\pm0.0006$ & $0.0889\pm0.0006$ & $0.0895\pm0.0006$ & $0.0847\pm0.0006$ & $0.0848\pm0.0006$ & $0.0987\pm0.0006$ & $0.0847\pm0.0006$ & $0.0850\pm0.0006$ & $\mathbf{0.0828\pm0.0006}$\\ 
\toprule
$[0.47, 0.19, 0.33, 0.41, 0.3, 0.47, 0.26, 0.12, 0.04, 0.11]$ & $0.0864\pm0.0005$ & $0.0892\pm0.0005$ & $0.0890\pm0.0005$ & $0.0864\pm0.0005$ & $0.0865\pm0.0005$ & $0.0992\pm0.0006$ & $0.0864\pm0.0005$ & $0.0863\pm0.0005$ & $\mathbf{0.0843\pm0.0005}$\\ 
\toprule
$[0.28, 0.27, 0.11, 0.45, 0.26, 0.47, 0.09, 0.44, 0.14, 0.42]$ & $0.0866\pm0.0006$ & $0.0902\pm0.0006$ & $0.0904\pm0.0006$ & $0.0866\pm0.0006$ & $0.0867\pm0.0006$ & $0.0984\pm0.0006$ & $0.0866\pm0.0006$ & $0.0866\pm0.0006$ & $\mathbf{0.0844\pm0.0006}$\\ 
\end{tabular}
\begin{tabular}{cccccccccc} 
$[q_v]_{v \in V_j}$ & PROP & MAX-H & MAX-B & VAR-H & VAR-B & VAR-CP & I-H & I-B & I-CP \\ 
\toprule
$[0.01, 0.5]$ & $0.0304\pm0.0001$ & $0.0318\pm0.0001$ & $0.0308\pm0.0001$ & $0.0304\pm0.0001$ & $0.0322\pm0.0001$ & $0.0332\pm0.0001$ & $0.0304\pm0.0001$ & $0.0288\pm0.0001$ & $\mathbf{0.0278\pm0.0001}$\\ 
\toprule
$[0.03, 0.14]$ & $\mathbf{0.0488\pm0.0004}$ & $\mathbf{0.0491\pm0.0004}$ & $\mathbf{0.0492\pm0.0004}$ & $\mathbf{0.0488\pm0.0004}$ & $\mathbf{0.0494\pm0.0004}$ & $0.0521\pm0.0004$ & $\mathbf{0.0488\pm0.0004}$ & $\mathbf{0.0490\pm0.0004}$ & $\mathbf{0.0491\pm0.0004}$\\ 
\toprule
$[0.06, 0.14]$ & $\mathbf{0.0507\pm0.0004}$ & $\mathbf{0.0511\pm0.0004}$ & $\mathbf{0.0508\pm0.0004}$ & $\mathbf{0.0507\pm0.0004}$ & $0.0519\pm0.0004$ & $0.0540\pm0.0004$ & $\mathbf{0.0507\pm0.0004}$ & $\mathbf{0.0507\pm0.0004}$ & $\mathbf{0.0508\pm0.0004}$\\ 
\toprule
$[0.12, 0.46]$ & $0.0387\pm0.0003$ & $0.0403\pm0.0003$ & $0.0388\pm0.0003$ & $0.0387\pm0.0003$ & $0.0404\pm0.0003$ & $0.0434\pm0.0003$ & $0.0387\pm0.0003$ & $0.0362\pm0.0003$ & $\mathbf{0.0354\pm0.0003}$\\ 
\toprule
$[0.49, 0.26]$ & $0.0272\pm0.0002$ & $0.0275\pm0.0002$ & $0.0274\pm0.0002$ & $0.0272\pm0.0002$ & $0.0278\pm0.0002$ & $0.0279\pm0.0002$ & $0.0272\pm0.0002$ & $0.0259\pm0.0002$ & $\mathbf{0.0253\pm0.0002}$\\ 
\toprule
$[0.05, 0.26, 0.18, 0.15]$ & $\mathbf{0.0480\pm0.0004}$ & $0.0499\pm0.0004$ & $\mathbf{0.0480\pm0.0004}$ & $\mathbf{0.0480\pm0.0004}$ & $0.0495\pm0.0004$ & $0.0560\pm0.0004$ & $\mathbf{0.0480\pm0.0004}$ & $\mathbf{0.0478\pm0.0004}$ & $\mathbf{0.0477\pm0.0004}$\\ 
\toprule
$[0.07, 0.38, 0.29, 0.35]$ & $0.0392\pm0.0003$ & $0.0405\pm0.0003$ & $0.0392\pm0.0003$ & $0.0392\pm0.0003$ & $0.0398\pm0.0003$ & $0.0450\pm0.0003$ & $0.0392\pm0.0003$ & $0.0388\pm0.0003$ & $\mathbf{0.0370\pm0.0003}$\\ 
\toprule
$[0.16, 0.36, 0.44, 0.08]$ & $0.0414\pm0.0003$ & $0.0436\pm0.0004$ & $0.0417\pm0.0003$ & $0.0414\pm0.0003$ & $0.0429\pm0.0004$ & $0.0495\pm0.0004$ & $0.0414\pm0.0003$ & $0.0412\pm0.0003$ & $\mathbf{0.0400\pm0.0003}$\\ 
\toprule
$[0.21, 0.32, 0.11, 0.14]$ & $\mathbf{0.0465\pm0.0004}$ & $0.0481\pm0.0004$ & $\mathbf{0.0466\pm0.0004}$ & $\mathbf{0.0465\pm0.0004}$ & $0.0479\pm0.0004$ & $0.0535\pm0.0004$ & $\mathbf{0.0465\pm0.0004}$ & $\mathbf{0.0465\pm0.0004}$ & $\mathbf{0.0462\pm0.0004}$\\ 
\toprule
$[0.37, 0.26, 0.04, 0.16]$ & $0.0430\pm0.0003$ & $0.0448\pm0.0003$ & $0.0432\pm0.0003$ & $0.0430\pm0.0003$ & $0.0445\pm0.0003$ & $0.0479\pm0.0004$ & $0.0430\pm0.0003$ & $0.0427\pm0.0003$ & $\mathbf{0.0420\pm0.0003}$\\ 
\toprule
$[0.24, 0.23, 0.06, 0.3, 0.43, 0.38]$ & $0.0414\pm0.0003$ & $0.0435\pm0.0003$ & $0.0421\pm0.0003$ & $0.0414\pm0.0003$ & $0.0417\pm0.0003$ & $0.0484\pm0.0004$ & $0.0414\pm0.0003$ & $0.0410\pm0.0003$ & $\mathbf{0.0395\pm0.0003}$\\ 
\toprule
$[0.14, 0.01, 0.15, 0.31, 0.33, 0.35]$ & $0.0416\pm0.0003$ & $0.0439\pm0.0003$ & $0.0420\pm0.0003$ & $0.0416\pm0.0003$ & $0.0421\pm0.0003$ & $0.0484\pm0.0004$ & $0.0416\pm0.0003$ & $0.0412\pm0.0003$ & $\mathbf{0.0401\pm0.0003}$\\ 
\toprule
$[0.14, 0.38, 0.46, 0.44, 0.13, 0.36]$ & $0.0381\pm0.0003$ & $0.0404\pm0.0003$ & $0.0389\pm0.0003$ & $0.0381\pm0.0003$ & $0.0388\pm0.0003$ & $0.0459\pm0.0004$ & $0.0381\pm0.0003$ & $0.0380\pm0.0003$ & $\mathbf{0.0363\pm0.0003}$\\ 
\toprule
$[0.26, 0.01, 0.44, 0.39, 0.03, 0.16]$ & $0.0405\pm0.0003$ & $0.0419\pm0.0003$ & $0.0406\pm0.0003$ & $0.0405\pm0.0003$ & $0.0406\pm0.0003$ & $0.0449\pm0.0003$ & $0.0405\pm0.0003$ & $0.0404\pm0.0003$ & $\mathbf{0.0391\pm0.0003}$\\ 
\toprule
$[0.43, 0.02, 0.49, 0.26, 0.21, 0.16]$ & $0.0387\pm0.0003$ & $0.0406\pm0.0003$ & $0.0394\pm0.0003$ & $0.0387\pm0.0003$ & $0.0391\pm0.0003$ & $0.0442\pm0.0004$ & $0.0387\pm0.0003$ & $0.0389\pm0.0003$ & $\mathbf{0.0372\pm0.0003}$\\ 
\toprule
$[0.01, 0.34, 0.0, 0.41, 0.37, 0.17, 0.02, 0.22]$ & $0.0402\pm0.0003$ & $0.0415\pm0.0003$ & $0.0409\pm0.0003$ & $0.0402\pm0.0003$ & $0.0406\pm0.0003$ & $0.0434\pm0.0003$ & $0.0402\pm0.0003$ & $0.0401\pm0.0003$ & $\mathbf{0.0389\pm0.0003}$\\ 
\toprule
$[0.26, 0.16, 0.24, 0.31, 0.2, 0.47, 0.31, 0.46]$ & $0.0459\pm0.0004$ & $0.0495\pm0.0004$ & $0.0473\pm0.0004$ & $0.0459\pm0.0004$ & $0.0463\pm0.0004$ & $0.0545\pm0.0004$ & $0.0459\pm0.0004$ & $0.0459\pm0.0004$ & $\mathbf{0.0432\pm0.0003}$\\ 
\toprule
$[0.05, 0.09, 0.19, 0.23, 0.47, 0.37, 0.01, 0.24]$ & $0.0466\pm0.0004$ & $0.0497\pm0.0004$ & $0.0476\pm0.0004$ & $0.0466\pm0.0004$ & $0.0475\pm0.0004$ & $0.0547\pm0.0004$ & $0.0466\pm0.0004$ & $0.0466\pm0.0004$ & $\mathbf{0.0453\pm0.0003}$\\ 
\toprule
$[0.32, 0.29, 0.48, 0.12, 0.33, 0.03, 0.46, 0.49]$ & $0.0413\pm0.0003$ & $0.0433\pm0.0003$ & $0.0420\pm0.0003$ & $0.0413\pm0.0003$ & $0.0415\pm0.0003$ & $0.0459\pm0.0003$ & $0.0413\pm0.0003$ & $0.0410\pm0.0003$ & $\mathbf{0.0389\pm0.0003}$\\ 
\toprule
$[0.46, 0.45, 0.31, 0.14, 0.01, 0.24, 0.39, 0.43]$ & $0.0410\pm0.0003$ & $0.0426\pm0.0003$ & $0.0416\pm0.0003$ & $0.0410\pm0.0003$ & $0.0406\pm0.0003$ & $0.0453\pm0.0003$ & $0.0410\pm0.0003$ & $0.0409\pm0.0003$ & $\mathbf{0.0383\pm0.0003}$\\ 
\toprule
$[0.11, 0.03, 0.01, 0.25, 0.41, 0.47, 0.4, 0.17, 0.0, 0.36]$ & $0.0440\pm0.0003$ & $0.0460\pm0.0003$ & $0.0441\pm0.0003$ & $0.0440\pm0.0003$ & $0.0438\pm0.0003$ & $0.0489\pm0.0003$ & $0.0440\pm0.0003$ & $0.0438\pm0.0003$ & $\mathbf{0.0425\pm0.0003}$\\ 
\toprule
$[0.14, 0.1, 0.18, 0.22, 0.48, 0.12, 0.34, 0.0, 0.12, 0.29]$ & $0.0529\pm0.0004$ & $0.0563\pm0.0004$ & $0.0535\pm0.0004$ & $0.0529\pm0.0004$ & $0.0529\pm0.0004$ & $0.0623\pm0.0004$ & $0.0529\pm0.0004$ & $0.0525\pm0.0004$ & $\mathbf{0.0516\pm0.0004}$\\ 
\toprule
$[0.26, 0.31, 0.23, 0.3, 0.27, 0.3, 0.24, 0.02, 0.49, 0.16]$ & $0.0506\pm0.0004$ & $0.0533\pm0.0004$ & $0.0513\pm0.0004$ & $0.0506\pm0.0004$ & $0.0507\pm0.0004$ & $0.0609\pm0.0004$ & $0.0506\pm0.0004$ & $0.0507\pm0.0004$ & $\mathbf{0.0487\pm0.0004}$\\ 
\toprule
$[0.47, 0.19, 0.33, 0.41, 0.3, 0.47, 0.26, 0.12, 0.04, 0.11]$ & $0.0531\pm0.0004$ & $0.0563\pm0.0004$ & $0.0542\pm0.0004$ & $0.0531\pm0.0004$ & $0.0530\pm0.0004$ & $0.0642\pm0.0004$ & $0.0531\pm0.0004$ & $0.0529\pm0.0004$ & $\mathbf{0.0511\pm0.0004}$\\ 
\toprule
$[0.28, 0.27, 0.11, 0.45, 0.26, 0.47, 0.09, 0.44, 0.14, 0.42]$ & $0.0526\pm0.0004$ & $0.0560\pm0.0004$ & $0.0547\pm0.0004$ & $0.0526\pm0.0004$ & $0.0525\pm0.0004$ & $0.0644\pm0.0004$ & $0.0526\pm0.0004$ & $0.0525\pm0.0004$ & $\mathbf{0.0500\pm0.0004}$\\ 
\end{tabular}
\begin{tabular}{cccccccccc} 
$[q_v]_{v \in V_j}$ & PROP & MAX-H & MAX-B & VAR-H & VAR-B & VAR-CP & I-H & I-B & I-CP \\ 
\toprule
$[0.01, 0.5]$ & $0.0159\pm0.0001$ & $0.0173\pm0.0001$ & $0.0162\pm0.0001$ & $0.0159\pm0.0001$ & $0.0186\pm0.0001$ & $0.0216\pm0.0001$ & $0.0159\pm0.0001$ & $\mathbf{0.0133\pm0.0001}$ & $\mathbf{0.0134\pm0.0001}$\\ 
\toprule
$[0.03, 0.14]$ & $\mathbf{0.0280\pm0.0002}$ & $\mathbf{0.0281\pm0.0002}$ & $\mathbf{0.0279\pm0.0002}$ & $\mathbf{0.0280\pm0.0002}$ & $0.0288\pm0.0002$ & $0.0308\pm0.0002$ & $\mathbf{0.0280\pm0.0002}$ & $\mathbf{0.0280\pm0.0002}$ & $\mathbf{0.0280\pm0.0002}$\\ 
\toprule
$[0.06, 0.14]$ & $\mathbf{0.0281\pm0.0002}$ & $\mathbf{0.0284\pm0.0002}$ & $\mathbf{0.0281\pm0.0002}$ & $\mathbf{0.0281\pm0.0002}$ & $\mathbf{0.0284\pm0.0002}$ & $0.0292\pm0.0002$ & $\mathbf{0.0281\pm0.0002}$ & $\mathbf{0.0282\pm0.0002}$ & $\mathbf{0.0282\pm0.0002}$\\ 
\toprule
$[0.12, 0.46]$ & $0.0206\pm0.0002$ & $0.0219\pm0.0002$ & $0.0209\pm0.0002$ & $0.0206\pm0.0002$ & $0.0228\pm0.0002$ & $0.0232\pm0.0002$ & $0.0206\pm0.0002$ & $\mathbf{0.0189\pm0.0002}$ & $\mathbf{0.0188\pm0.0002}$\\ 
\toprule
$[0.49, 0.26]$ & $0.0149\pm0.0001$ & $0.0152\pm0.0001$ & $0.0148\pm0.0001$ & $0.0149\pm0.0001$ & $0.0153\pm0.0001$ & $0.0153\pm0.0001$ & $0.0149\pm0.0001$ & $\mathbf{0.0135\pm0.0001}$ & $\mathbf{0.0135\pm0.0001}$\\ 
\toprule
$[0.05, 0.26, 0.18, 0.15]$ & $\mathbf{0.0267\pm0.0002}$ & $0.0274\pm0.0002$ & $\mathbf{0.0269\pm0.0002}$ & $\mathbf{0.0267\pm0.0002}$ & $0.0284\pm0.0002$ & $0.0304\pm0.0002$ & $\mathbf{0.0267\pm0.0002}$ & $\mathbf{0.0265\pm0.0002}$ & $\mathbf{0.0265\pm0.0002}$\\ 
\toprule
$[0.07, 0.38, 0.29, 0.35]$ & $0.0207\pm0.0002$ & $0.0220\pm0.0002$ & $0.0210\pm0.0002$ & $0.0207\pm0.0002$ & $0.0224\pm0.0002$ & $0.0249\pm0.0002$ & $0.0207\pm0.0002$ & $\mathbf{0.0199\pm0.0002}$ & $\mathbf{0.0197\pm0.0002}$\\ 
\toprule
$[0.16, 0.36, 0.44, 0.08]$ & $0.0226\pm0.0002$ & $0.0233\pm0.0002$ & $0.0227\pm0.0002$ & $0.0226\pm0.0002$ & $0.0241\pm0.0002$ & $0.0259\pm0.0002$ & $0.0226\pm0.0002$ & $\mathbf{0.0209\pm0.0002}$ & $\mathbf{0.0208\pm0.0002}$\\ 
\toprule
$[0.21, 0.32, 0.11, 0.14]$ & $\mathbf{0.0260\pm0.0002}$ & $0.0270\pm0.0002$ & $\mathbf{0.0261\pm0.0002}$ & $\mathbf{0.0260\pm0.0002}$ & $0.0276\pm0.0002$ & $0.0286\pm0.0002$ & $\mathbf{0.0260\pm0.0002}$ & $\mathbf{0.0260\pm0.0002}$ & $\mathbf{0.0259\pm0.0002}$\\ 
\toprule
$[0.37, 0.26, 0.04, 0.16]$ & $0.0235\pm0.0002$ & $0.0248\pm0.0002$ & $0.0239\pm0.0002$ & $0.0235\pm0.0002$ & $0.0256\pm0.0002$ & $0.0275\pm0.0002$ & $0.0235\pm0.0002$ & $\mathbf{0.0228\pm0.0002}$ & $\mathbf{0.0229\pm0.0002}$\\ 
\toprule
$[0.24, 0.23, 0.06, 0.3, 0.43, 0.38]$ & $0.0223\pm0.0002$ & $0.0234\pm0.0002$ & $0.0225\pm0.0002$ & $0.0223\pm0.0002$ & $0.0239\pm0.0002$ & $0.0265\pm0.0002$ & $0.0223\pm0.0002$ & $0.0217\pm0.0002$ & $\mathbf{0.0209\pm0.0002}$\\ 
\toprule
$[0.14, 0.01, 0.15, 0.31, 0.33, 0.35]$ & $0.0229\pm0.0002$ & $0.0234\pm0.0002$ & $0.0231\pm0.0002$ & $0.0229\pm0.0002$ & $0.0237\pm0.0002$ & $0.0247\pm0.0002$ & $0.0229\pm0.0002$ & $0.0225\pm0.0002$ & $\mathbf{0.0219\pm0.0002}$\\ 
\toprule
$[0.14, 0.38, 0.46, 0.44, 0.13, 0.36]$ & $0.0191\pm0.0001$ & $0.0201\pm0.0002$ & $0.0194\pm0.0001$ & $0.0191\pm0.0001$ & $0.0203\pm0.0002$ & $0.0225\pm0.0002$ & $0.0191\pm0.0001$ & $0.0183\pm0.0001$ & $\mathbf{0.0178\pm0.0001}$\\ 
\toprule
$[0.26, 0.01, 0.44, 0.39, 0.03, 0.16]$ & $0.0225\pm0.0002$ & $0.0234\pm0.0002$ & $0.0225\pm0.0002$ & $0.0225\pm0.0002$ & $0.0236\pm0.0002$ & $0.0256\pm0.0002$ & $0.0225\pm0.0002$ & $0.0218\pm0.0002$ & $\mathbf{0.0213\pm0.0002}$\\ 
\toprule
$[0.43, 0.02, 0.49, 0.26, 0.21, 0.16]$ & $0.0215\pm0.0002$ & $0.0226\pm0.0002$ & $0.0218\pm0.0002$ & $0.0215\pm0.0002$ & $0.0226\pm0.0002$ & $0.0246\pm0.0002$ & $0.0215\pm0.0002$ & $0.0211\pm0.0002$ & $\mathbf{0.0207\pm0.0002}$\\ 
\toprule
$[0.01, 0.34, 0.0, 0.41, 0.37, 0.17, 0.02, 0.22]$ & $0.0211\pm0.0002$ & $0.0217\pm0.0002$ & $0.0212\pm0.0002$ & $0.0211\pm0.0002$ & $0.0217\pm0.0002$ & $0.0230\pm0.0002$ & $0.0211\pm0.0002$ & $0.0208\pm0.0002$ & $\mathbf{0.0202\pm0.0002}$\\ 
\toprule
$[0.26, 0.16, 0.24, 0.31, 0.2, 0.47, 0.31, 0.46]$ & $0.0215\pm0.0002$ & $0.0230\pm0.0002$ & $0.0218\pm0.0002$ & $0.0215\pm0.0002$ & $0.0226\pm0.0002$ & $0.0247\pm0.0002$ & $0.0215\pm0.0002$ & $0.0208\pm0.0002$ & $\mathbf{0.0198\pm0.0002}$\\ 
\toprule
$[0.05, 0.09, 0.19, 0.23, 0.47, 0.37, 0.01, 0.24]$ & $0.0249\pm0.0002$ & $0.0262\pm0.0002$ & $0.0251\pm0.0002$ & $0.0249\pm0.0002$ & $0.0265\pm0.0002$ & $0.0293\pm0.0002$ & $0.0249\pm0.0002$ & $0.0245\pm0.0002$ & $\mathbf{0.0241\pm0.0002}$\\ 
\toprule
$[0.32, 0.29, 0.48, 0.12, 0.33, 0.03, 0.46, 0.49]$ & $0.0207\pm0.0002$ & $0.0221\pm0.0002$ & $0.0212\pm0.0002$ & $0.0207\pm0.0002$ & $0.0222\pm0.0002$ & $0.0242\pm0.0002$ & $0.0207\pm0.0002$ & $0.0200\pm0.0002$ & $\mathbf{0.0193\pm0.0002}$\\ 
\toprule
$[0.46, 0.45, 0.31, 0.14, 0.01, 0.24, 0.39, 0.43]$ & $0.0203\pm0.0002$ & $0.0213\pm0.0002$ & $0.0204\pm0.0002$ & $0.0203\pm0.0002$ & $0.0210\pm0.0002$ & $0.0230\pm0.0002$ & $0.0203\pm0.0002$ & $0.0197\pm0.0002$ & $\mathbf{0.0189\pm0.0001}$\\ 
\toprule
$[0.11, 0.03, 0.01, 0.25, 0.41, 0.47, 0.4, 0.17, 0.0, 0.36]$ & $0.0228\pm0.0002$ & $0.0237\pm0.0002$ & $0.0230\pm0.0002$ & $0.0228\pm0.0002$ & $0.0233\pm0.0002$ & $0.0254\pm0.0002$ & $0.0228\pm0.0002$ & $0.0224\pm0.0002$ & $\mathbf{0.0213\pm0.0002}$\\ 
\toprule
$[0.14, 0.1, 0.18, 0.22, 0.48, 0.12, 0.34, 0.0, 0.12, 0.29]$ & $0.0266\pm0.0002$ & $0.0280\pm0.0002$ & $0.0269\pm0.0002$ & $0.0266\pm0.0002$ & $0.0282\pm0.0002$ & $0.0324\pm0.0002$ & $0.0266\pm0.0002$ & $0.0265\pm0.0002$ & $\mathbf{0.0261\pm0.0002}$\\ 
\toprule
$[0.26, 0.31, 0.23, 0.3, 0.27, 0.3, 0.24, 0.02, 0.49, 0.16]$ & $0.0245\pm0.0002$ & $0.0262\pm0.0002$ & $0.0247\pm0.0002$ & $0.0245\pm0.0002$ & $0.0258\pm0.0002$ & $0.0292\pm0.0002$ & $0.0245\pm0.0002$ & $0.0243\pm0.0002$ & $\mathbf{0.0228\pm0.0002}$\\ 
\toprule
$[0.47, 0.19, 0.33, 0.41, 0.3, 0.47, 0.26, 0.12, 0.04, 0.11]$ & $0.0262\pm0.0002$ & $0.0278\pm0.0002$ & $0.0267\pm0.0002$ & $0.0262\pm0.0002$ & $0.0277\pm0.0002$ & $0.0320\pm0.0002$ & $0.0262\pm0.0002$ & $0.0259\pm0.0002$ & $\mathbf{0.0245\pm0.0002}$\\ 
\toprule
$[0.28, 0.27, 0.11, 0.45, 0.26, 0.47, 0.09, 0.44, 0.14, 0.42]$ & $0.0247\pm0.0002$ & $0.0263\pm0.0002$ & $0.0247\pm0.0002$ & $0.0247\pm0.0002$ & $0.0261\pm0.0002$ & $0.0309\pm0.0002$ & $0.0247\pm0.0002$ & $0.0242\pm0.0002$ & $\mathbf{0.0227\pm0.0002}$\\ 
\end{tabular}
\begin{tabular}{cccccccccc} 
$[q_v]_{v \in V_j}$ & PROP & MAX-H & MAX-B & VAR-H & VAR-B & VAR-CP & I-H & I-B & I-CP \\ 
\toprule
$[0.01, 0.5]$ & $0.0119\pm0.0001$ & $0.0132\pm0.0001$ & $0.0123\pm0.0001$ & $0.0119\pm0.0001$ & $0.0157\pm0.0001$ & $0.0181\pm0.0001$ & $0.0119\pm0.0001$ & $\mathbf{0.0106\pm0.0001}$ & $\mathbf{0.0107\pm0.0001}$\\ 
\toprule
$[0.03, 0.14]$ & $\mathbf{0.0225\pm0.0002}$ & $\mathbf{0.0223\pm0.0002}$ & $\mathbf{0.0226\pm0.0002}$ & $\mathbf{0.0225\pm0.0002}$ & $0.0229\pm0.0002$ & $0.0239\pm0.0002$ & $\mathbf{0.0225\pm0.0002}$ & $\mathbf{0.0226\pm0.0002}$ & $\mathbf{0.0226\pm0.0002}$\\ 
\toprule
$[0.06, 0.14]$ & $\mathbf{0.0219\pm0.0002}$ & $\mathbf{0.0222\pm0.0002}$ & $\mathbf{0.0220\pm0.0002}$ & $\mathbf{0.0219\pm0.0002}$ & $\mathbf{0.0221\pm0.0002}$ & $0.0224\pm0.0002$ & $\mathbf{0.0219\pm0.0002}$ & $\mathbf{0.0219\pm0.0002}$ & $\mathbf{0.0219\pm0.0002}$\\ 
\toprule
$[0.12, 0.46]$ & $0.0165\pm0.0001$ & $0.0174\pm0.0001$ & $0.0167\pm0.0001$ & $0.0165\pm0.0001$ & $0.0178\pm0.0001$ & $0.0179\pm0.0001$ & $0.0165\pm0.0001$ & $\mathbf{0.0142\pm0.0001}$ & $\mathbf{0.0143\pm0.0001}$\\ 
\toprule
$[0.49, 0.26]$ & $0.0117\pm0.0001$ & $0.0119\pm0.0001$ & $0.0117\pm0.0001$ & $0.0117\pm0.0001$ & $0.0119\pm0.0001$ & $0.0119\pm0.0001$ & $0.0117\pm0.0001$ & $\mathbf{0.0105\pm0.0001}$ & $\mathbf{0.0106\pm0.0001}$\\ 
\toprule
$[0.05, 0.26, 0.18, 0.15]$ & $\mathbf{0.0200\pm0.0002}$ & $0.0205\pm0.0002$ & $\mathbf{0.0201\pm0.0002}$ & $\mathbf{0.0200\pm0.0002}$ & $0.0210\pm0.0002$ & $0.0222\pm0.0002$ & $\mathbf{0.0200\pm0.0002}$ & $\mathbf{0.0201\pm0.0002}$ & $\mathbf{0.0201\pm0.0002}$\\ 
\toprule
$[0.07, 0.38, 0.29, 0.35]$ & $0.0166\pm0.0001$ & $0.0171\pm0.0001$ & $0.0168\pm0.0001$ & $0.0166\pm0.0001$ & $0.0179\pm0.0001$ & $0.0188\pm0.0001$ & $0.0166\pm0.0001$ & $\mathbf{0.0155\pm0.0001}$ & $\mathbf{0.0155\pm0.0001}$\\ 
\toprule
$[0.16, 0.36, 0.44, 0.08]$ & $0.0169\pm0.0001$ & $0.0179\pm0.0001$ & $0.0170\pm0.0001$ & $0.0169\pm0.0001$ & $0.0190\pm0.0001$ & $0.0200\pm0.0002$ & $0.0169\pm0.0001$ & $\mathbf{0.0163\pm0.0001}$ & $\mathbf{0.0161\pm0.0001}$\\ 
\toprule
$[0.21, 0.32, 0.11, 0.14]$ & $0.0204\pm0.0002$ & $0.0209\pm0.0002$ & $0.0206\pm0.0002$ & $0.0204\pm0.0002$ & $0.0211\pm0.0002$ & $0.0216\pm0.0002$ & $0.0204\pm0.0002$ & $\mathbf{0.0201\pm0.0002}$ & $\mathbf{0.0200\pm0.0002}$\\ 
\toprule
$[0.37, 0.26, 0.04, 0.16]$ & $0.0185\pm0.0001$ & $0.0193\pm0.0001$ & $0.0187\pm0.0001$ & $0.0185\pm0.0001$ & $0.0201\pm0.0002$ & $0.0217\pm0.0002$ & $0.0185\pm0.0001$ & $\mathbf{0.0181\pm0.0001}$ & $\mathbf{0.0181\pm0.0001}$\\ 
\toprule
$[0.24, 0.23, 0.06, 0.3, 0.43, 0.38]$ & $0.0168\pm0.0001$ & $0.0173\pm0.0001$ & $0.0169\pm0.0001$ & $0.0168\pm0.0001$ & $0.0179\pm0.0001$ & $0.0198\pm0.0001$ & $0.0168\pm0.0001$ & $\mathbf{0.0158\pm0.0001}$ & $\mathbf{0.0156\pm0.0001}$\\ 
\toprule
$[0.14, 0.01, 0.15, 0.31, 0.33, 0.35]$ & $0.0170\pm0.0001$ & $0.0176\pm0.0001$ & $0.0171\pm0.0001$ & $0.0170\pm0.0001$ & $0.0182\pm0.0001$ & $0.0184\pm0.0001$ & $0.0170\pm0.0001$ & $\mathbf{0.0166\pm0.0001}$ & $\mathbf{0.0166\pm0.0001}$\\ 
\toprule
$[0.14, 0.38, 0.46, 0.44, 0.13, 0.36]$ & $0.0146\pm0.0001$ & $0.0155\pm0.0001$ & $0.0149\pm0.0001$ & $0.0146\pm0.0001$ & $0.0158\pm0.0001$ & $0.0168\pm0.0001$ & $0.0146\pm0.0001$ & $\mathbf{0.0136\pm0.0001}$ & $\mathbf{0.0134\pm0.0001}$\\ 
\toprule
$[0.26, 0.01, 0.44, 0.39, 0.03, 0.16]$ & $0.0164\pm0.0001$ & $0.0174\pm0.0001$ & $0.0166\pm0.0001$ & $0.0164\pm0.0001$ & $0.0182\pm0.0001$ & $0.0197\pm0.0001$ & $0.0164\pm0.0001$ & $\mathbf{0.0157\pm0.0001}$ & $\mathbf{0.0155\pm0.0001}$\\ 
\toprule
$[0.43, 0.02, 0.49, 0.26, 0.21, 0.16]$ & $0.0162\pm0.0001$ & $0.0171\pm0.0001$ & $0.0164\pm0.0001$ & $0.0162\pm0.0001$ & $0.0178\pm0.0001$ & $0.0192\pm0.0001$ & $0.0162\pm0.0001$ & $\mathbf{0.0155\pm0.0001}$ & $\mathbf{0.0155\pm0.0001}$\\ 
\toprule
$[0.01, 0.34, 0.0, 0.41, 0.37, 0.17, 0.02, 0.22]$ & $0.0163\pm0.0001$ & $0.0166\pm0.0001$ & $0.0165\pm0.0001$ & $0.0163\pm0.0001$ & $0.0170\pm0.0001$ & $0.0178\pm0.0001$ & $0.0163\pm0.0001$ & $\mathbf{0.0158\pm0.0001}$ & $\mathbf{0.0155\pm0.0001}$\\ 
\toprule
$[0.26, 0.16, 0.24, 0.31, 0.2, 0.47, 0.31, 0.46]$ & $0.0164\pm0.0001$ & $0.0172\pm0.0001$ & $0.0166\pm0.0001$ & $0.0164\pm0.0001$ & $0.0174\pm0.0001$ & $0.0180\pm0.0001$ & $0.0164\pm0.0001$ & $0.0154\pm0.0001$ & $\mathbf{0.0150\pm0.0001}$\\ 
\toprule
$[0.05, 0.09, 0.19, 0.23, 0.47, 0.37, 0.01, 0.24]$ & $0.0188\pm0.0001$ & $0.0203\pm0.0001$ & $0.0191\pm0.0001$ & $0.0188\pm0.0001$ & $0.0206\pm0.0002$ & $0.0227\pm0.0002$ & $0.0188\pm0.0001$ & $0.0184\pm0.0001$ & $\mathbf{0.0182\pm0.0001}$\\ 
\toprule
$[0.32, 0.29, 0.48, 0.12, 0.33, 0.03, 0.46, 0.49]$ & $0.0156\pm0.0001$ & $0.0164\pm0.0001$ & $0.0157\pm0.0001$ & $0.0156\pm0.0001$ & $0.0169\pm0.0001$ & $0.0187\pm0.0001$ & $0.0156\pm0.0001$ & $0.0145\pm0.0001$ & $\mathbf{0.0142\pm0.0001}$\\ 
\toprule
$[0.46, 0.45, 0.31, 0.14, 0.01, 0.24, 0.39, 0.43]$ & $0.0151\pm0.0001$ & $0.0159\pm0.0001$ & $0.0152\pm0.0001$ & $0.0151\pm0.0001$ & $0.0161\pm0.0001$ & $0.0169\pm0.0001$ & $0.0151\pm0.0001$ & $0.0140\pm0.0001$ & $\mathbf{0.0135\pm0.0001}$\\ 
\toprule
$[0.11, 0.03, 0.01, 0.25, 0.41, 0.47, 0.4, 0.17, 0.0, 0.36]$ & $0.0170\pm0.0001$ & $0.0177\pm0.0001$ & $0.0170\pm0.0001$ & $0.0170\pm0.0001$ & $0.0181\pm0.0001$ & $0.0196\pm0.0001$ & $0.0170\pm0.0001$ & $0.0163\pm0.0001$ & $\mathbf{0.0158\pm0.0001}$\\ 
\toprule
$[0.14, 0.1, 0.18, 0.22, 0.48, 0.12, 0.34, 0.0, 0.12, 0.29]$ & $0.0200\pm0.0002$ & $0.0208\pm0.0002$ & $0.0201\pm0.0002$ & $0.0200\pm0.0002$ & $0.0212\pm0.0002$ & $0.0228\pm0.0002$ & $0.0200\pm0.0002$ & $0.0198\pm0.0001$ & $\mathbf{0.0192\pm0.0001}$\\ 
\toprule
$[0.26, 0.31, 0.23, 0.3, 0.27, 0.3, 0.24, 0.02, 0.49, 0.16]$ & $0.0184\pm0.0001$ & $0.0194\pm0.0002$ & $0.0186\pm0.0001$ & $0.0184\pm0.0001$ & $0.0197\pm0.0002$ & $0.0213\pm0.0002$ & $0.0184\pm0.0001$ & $0.0179\pm0.0001$ & $\mathbf{0.0175\pm0.0001}$\\ 
\toprule
$[0.47, 0.19, 0.33, 0.41, 0.3, 0.47, 0.26, 0.12, 0.04, 0.11]$ & $0.0185\pm0.0001$ & $0.0202\pm0.0002$ & $0.0190\pm0.0001$ & $0.0185\pm0.0001$ & $0.0207\pm0.0002$ & $0.0235\pm0.0002$ & $0.0185\pm0.0001$ & $0.0176\pm0.0001$ & $\mathbf{0.0169\pm0.0001}$\\ 
\toprule
$[0.28, 0.27, 0.11, 0.45, 0.26, 0.47, 0.09, 0.44, 0.14, 0.42]$ & $0.0183\pm0.0001$ & $0.0195\pm0.0001$ & $0.0186\pm0.0001$ & $0.0183\pm0.0001$ & $0.0199\pm0.0001$ & $0.0223\pm0.0002$ & $0.0183\pm0.0001$ & $0.0175\pm0.0001$ & $\mathbf{0.0169\pm0.0001}$\\ 
\end{tabular}
\begin{tabular}{cccccccccc} 
$[q_v]_{v \in V_j}$ & PROP & MAX-H & MAX-B & VAR-H & VAR-B & VAR-CP & I-H & I-B & I-CP \\ 
\toprule
$[0.1, 0.1]$ & $\mathbf{0.0747\pm0.0006}$ & $0.0761\pm0.0006$ & $\mathbf{0.0754\pm0.0006}$ & $\mathbf{0.0747\pm0.0006}$ & $0.0768\pm0.0006$ & $0.0829\pm0.0006$ & $\mathbf{0.0747\pm0.0006}$ & $\mathbf{0.0751\pm0.0006}$ & $\mathbf{0.0751\pm0.0006}$\\ 
\toprule
$[0.1, 0.5]$ & $0.0558\pm0.0004$ & $0.0580\pm0.0004$ & $0.0563\pm0.0004$ & $0.0558\pm0.0004$ & $0.0576\pm0.0005$ & $0.0641\pm0.0005$ & $0.0558\pm0.0004$ & $0.0553\pm0.0004$ & $\mathbf{0.0527\pm0.0004}$\\ 
\toprule
$[0.5, 0.5]$ & $0.0192\pm0.0002$ & $0.0195\pm0.0002$ & $0.0195\pm0.0002$ & $0.0192\pm0.0002$ & $0.0192\pm0.0002$ & $0.0195\pm0.0002$ & $0.0192\pm0.0002$ & $0.0187\pm0.0002$ & $\mathbf{0.0169\pm0.0002}$\\ 
\toprule
$[0.01, 0.5]$ & $0.0408\pm0.0002$ & $0.0407\pm0.0002$ & $0.0410\pm0.0002$ & $0.0408\pm0.0002$ & $0.0403\pm0.0002$ & $\mathbf{0.0398\pm0.0002}$ & $0.0408\pm0.0002$ & $0.0409\pm0.0002$ & $\mathbf{0.0401\pm0.0002}$\\ 
\toprule
$[0.001, 0.5]$ & $0.0156\pm0.0002$ & $0.0149\pm0.0002$ & $0.0156\pm0.0002$ & $0.0156\pm0.0002$ & $0.0148\pm0.0002$ & $\mathbf{0.0131\pm0.0001}$ & $0.0156\pm0.0002$ & $0.0156\pm0.0002$ & $0.0153\pm0.0002$\\ 
\toprule
$[0.01, 0.01]$ & $0.0517\pm0.0002$ & $0.0511\pm0.0002$ & $0.0511\pm0.0002$ & $0.0517\pm0.0002$ & $0.0508\pm0.0002$ & $\mathbf{0.0483\pm0.0002}$ & $0.0517\pm0.0002$ & $0.0514\pm0.0002$ & $0.0512\pm0.0002$\\ 
\toprule
$[0.001, 0.001]$ & $0.0114\pm0.0001$ & $0.0113\pm0.0001$ & $0.0113\pm0.0001$ & $0.0114\pm0.0001$ & $\mathbf{0.0113\pm0.0001}$ & $\mathbf{0.0110\pm0.0001}$ & $0.0114\pm0.0001$ & $0.0114\pm0.0001$ & $0.0113\pm0.0001$\\ 
\toprule
$4 \times 0.1, $ & $\mathbf{0.0824\pm0.0006}$ & $0.0840\pm0.0006$ & $0.0837\pm0.0006$ & $\mathbf{0.0824\pm0.0006}$ & $0.0837\pm0.0006$ & $0.0918\pm0.0007$ & $\mathbf{0.0824\pm0.0006}$ & $\mathbf{0.0827\pm0.0006}$ & $\mathbf{0.0827\pm0.0006}$\\ 
\toprule
$3 \times 0.1, 1 \times 0.5, $ & $0.0727\pm0.0005$ & $0.0769\pm0.0005$ & $0.0737\pm0.0005$ & $0.0727\pm0.0005$ & $0.0735\pm0.0005$ & $0.0829\pm0.0006$ & $0.0727\pm0.0005$ & $0.0728\pm0.0005$ & $\mathbf{0.0704\pm0.0005}$\\ 
\toprule
$2 \times 0.1, 2 \times 0.5, $ & $0.0609\pm0.0005$ & $0.0629\pm0.0005$ & $0.0618\pm0.0005$ & $0.0609\pm0.0005$ & $0.0619\pm0.0005$ & $0.0694\pm0.0005$ & $0.0609\pm0.0005$ & $0.0609\pm0.0005$ & $\mathbf{0.0589\pm0.0004}$\\ 
\toprule
$1 \times 0.1, 3 \times 0.5, $ & $0.0499\pm0.0004$ & $0.0516\pm0.0004$ & $0.0508\pm0.0004$ & $0.0499\pm0.0004$ & $0.0505\pm0.0004$ & $0.0560\pm0.0004$ & $0.0499\pm0.0004$ & $0.0501\pm0.0004$ & $\mathbf{0.0458\pm0.0004}$\\ 
\toprule
$4 \times 0.5, $ & $0.0372\pm0.0003$ & $0.0385\pm0.0003$ & $0.0382\pm0.0003$ & $0.0372\pm0.0003$ & $0.0371\pm0.0003$ & $0.0387\pm0.0003$ & $0.0372\pm0.0003$ & $0.0370\pm0.0003$ & $\mathbf{0.0327\pm0.0002}$\\ 
\toprule
$1 \times 0.01, 3 \times 0.5, $ & $0.0399\pm0.0002$ & $0.0408\pm0.0002$ & $0.0409\pm0.0002$ & $0.0399\pm0.0002$ & $0.0398\pm0.0002$ & $0.0392\pm0.0002$ & $0.0399\pm0.0002$ & $0.0399\pm0.0002$ & $\mathbf{0.0373\pm0.0002}$\\ 
\toprule
$1 \times 0.001, 3 \times 0.5, $ & $0.0300\pm0.0002$ & $0.0303\pm0.0002$ & $0.0307\pm0.0002$ & $0.0300\pm0.0002$ & $0.0297\pm0.0002$ & $0.0288\pm0.0002$ & $0.0300\pm0.0002$ & $0.0299\pm0.0002$ & $\mathbf{0.0276\pm0.0002}$\\ 
\toprule
$2 \times 0.01, 2 \times 0.5, $ & $0.0426\pm0.0002$ & $0.0425\pm0.0002$ & $0.0430\pm0.0002$ & $0.0426\pm0.0002$ & $0.0424\pm0.0002$ & $\mathbf{0.0411\pm0.0002}$ & $0.0426\pm0.0002$ & $0.0425\pm0.0002$ & $\mathbf{0.0409\pm0.0002}$\\ 
\toprule
$3 \times 0.01, 1 \times 0.5, $ & $0.0438\pm0.0002$ & $0.0438\pm0.0002$ & $0.0439\pm0.0002$ & $0.0438\pm0.0002$ & $0.0433\pm0.0002$ & $\mathbf{0.0423\pm0.0002}$ & $0.0438\pm0.0002$ & $0.0435\pm0.0002$ & $0.0431\pm0.0002$\\ 
\toprule
$2 \times 0.001, 2 \times 0.5, $ & $0.0223\pm0.0002$ & $0.0218\pm0.0002$ & $0.0227\pm0.0002$ & $0.0223\pm0.0002$ & $0.0221\pm0.0002$ & $\mathbf{0.0203\pm0.0002}$ & $0.0223\pm0.0002$ & $0.0222\pm0.0002$ & $0.0212\pm0.0002$\\ 
\toprule
$4 \times 0.01, $ & $0.0426\pm0.0003$ & $0.0418\pm0.0003$ & $0.0418\pm0.0003$ & $0.0426\pm0.0003$ & $0.0416\pm0.0003$ & $\mathbf{0.0391\pm0.0003}$ & $0.0426\pm0.0003$ & $0.0427\pm0.0003$ & $0.0427\pm0.0003$\\ 
\toprule
$3 \times 0.001, 1 \times 0.5, $ & $0.0168\pm0.0001$ & $0.0164\pm0.0001$ & $0.0163\pm0.0001$ & $0.0168\pm0.0001$ & $0.0163\pm0.0001$ & $\mathbf{0.0143\pm0.0001}$ & $0.0168\pm0.0001$ & $0.0169\pm0.0001$ & $0.0166\pm0.0001$\\ 
\toprule
$4 \times 0.001, $ & $0.0103\pm0.0001$ & $0.0102\pm0.0001$ & $0.0101\pm0.0001$ & $0.0103\pm0.0001$ & $0.0101\pm0.0001$ & $\mathbf{0.0098\pm0.0001}$ & $0.0103\pm0.0001$ & $0.0102\pm0.0001$ & $0.0102\pm0.0001$\\ 
\toprule
$6 \times 0.1, $ & $\mathbf{0.0839\pm0.0006}$ & $0.0857\pm0.0006$ & $0.0859\pm0.0006$ & $\mathbf{0.0839\pm0.0006}$ & $\mathbf{0.0835\pm0.0006}$ & $0.0960\pm0.0007$ & $\mathbf{0.0839\pm0.0006}$ & $\mathbf{0.0837\pm0.0006}$ & $\mathbf{0.0840\pm0.0006}$\\ 
\toprule
$5 \times 0.1, 1 \times 0.5, $ & $\mathbf{0.0792\pm0.0006}$ & $0.0797\pm0.0006$ & $0.0794\pm0.0006$ & $\mathbf{0.0792\pm0.0006}$ & $\mathbf{0.0792\pm0.0006}$ & $0.0880\pm0.0006$ & $\mathbf{0.0792\pm0.0006}$ & $0.0796\pm0.0006$ & $\mathbf{0.0781\pm0.0006}$\\ 
\toprule
$4 \times 0.1, 2 \times 0.5, $ & $\mathbf{0.0745\pm0.0005}$ & $0.0768\pm0.0005$ & $\mathbf{0.0751\pm0.0005}$ & $\mathbf{0.0745\pm0.0005}$ & $\mathbf{0.0741\pm0.0005}$ & $0.0803\pm0.0006$ & $\mathbf{0.0745\pm0.0005}$ & $\mathbf{0.0743\pm0.0005}$ & $\mathbf{0.0741\pm0.0005}$\\ 
\toprule
$3 \times 0.1, 3 \times 0.5, $ & $\mathbf{0.0709\pm0.0005}$ & $0.0770\pm0.0005$ & $0.0717\pm0.0005$ & $\mathbf{0.0709\pm0.0005}$ & $\mathbf{0.0710\pm0.0005}$ & $0.0792\pm0.0005$ & $\mathbf{0.0709\pm0.0005}$ & $\mathbf{0.0707\pm0.0005}$ & $\mathbf{0.0702\pm0.0005}$\\ 
\toprule
$2 \times 0.1, 4 \times 0.5, $ & $0.0637\pm0.0004$ & $0.0683\pm0.0005$ & $0.0645\pm0.0004$ & $0.0637\pm0.0004$ & $0.0634\pm0.0004$ & $0.0709\pm0.0005$ & $0.0637\pm0.0004$ & $0.0632\pm0.0004$ & $\mathbf{0.0620\pm0.0004}$\\ 
\toprule
$1 \times 0.1, 5 \times 0.5, $ & $0.0562\pm0.0004$ & $0.0598\pm0.0004$ & $0.0573\pm0.0004$ & $0.0562\pm0.0004$ & $0.0562\pm0.0004$ & $0.0626\pm0.0004$ & $0.0562\pm0.0004$ & $0.0562\pm0.0004$ & $\mathbf{0.0545\pm0.0004}$\\ 
\toprule
$6 \times 0.5, $ & $0.0524\pm0.0003$ & $0.0544\pm0.0003$ & $0.0540\pm0.0003$ & $0.0524\pm0.0003$ & $0.0524\pm0.0003$ & $0.0555\pm0.0004$ & $0.0524\pm0.0003$ & $0.0524\pm0.0003$ & $\mathbf{0.0491\pm0.0003}$\\ 
\toprule
$1 \times 0.01, 5 \times 0.5, $ & $0.0502\pm0.0003$ & $0.0527\pm0.0003$ & $0.0515\pm0.0003$ & $0.0502\pm0.0003$ & $0.0500\pm0.0003$ & $0.0520\pm0.0003$ & $0.0502\pm0.0003$ & $0.0502\pm0.0003$ & $\mathbf{0.0490\pm0.0003}$\\ 
\toprule
$1 \times 0.001, 5 \times 0.5, $ & $0.0433\pm0.0003$ & $0.0452\pm0.0003$ & $0.0445\pm0.0003$ & $0.0433\pm0.0003$ & $0.0434\pm0.0003$ & $0.0446\pm0.0003$ & $0.0433\pm0.0003$ & $0.0433\pm0.0003$ & $\mathbf{0.0427\pm0.0003}$\\ 
\toprule
$2 \times 0.01, 4 \times 0.5, $ & $\mathbf{0.0479\pm0.0003}$ & $0.0497\pm0.0003$ & $0.0489\pm0.0003$ & $\mathbf{0.0479\pm0.0003}$ & $0.0481\pm0.0003$ & $0.0482\pm0.0003$ & $\mathbf{0.0479\pm0.0003}$ & $0.0482\pm0.0003$ & $\mathbf{0.0474\pm0.0003}$\\ 
\toprule
$3 \times 0.01, 3 \times 0.5, $ & $0.0455\pm0.0003$ & $0.0461\pm0.0003$ & $0.0460\pm0.0003$ & $0.0455\pm0.0003$ & $0.0454\pm0.0003$ & $\mathbf{0.0444\pm0.0002}$ & $0.0455\pm0.0003$ & $0.0455\pm0.0003$ & $0.0451\pm0.0003$\\ 
\toprule
$2 \times 0.001, 4 \times 0.5, $ & $0.0376\pm0.0003$ & $0.0386\pm0.0003$ & $0.0386\pm0.0003$ & $0.0376\pm0.0003$ & $0.0376\pm0.0003$ & $\mathbf{0.0361\pm0.0003}$ & $0.0376\pm0.0003$ & $0.0375\pm0.0003$ & $0.0372\pm0.0002$\\ 
\toprule
$4 \times 0.01, 2 \times 0.5, $ & $0.0429\pm0.0002$ & $0.0430\pm0.0002$ & $0.0433\pm0.0002$ & $0.0429\pm0.0002$ & $0.0428\pm0.0002$ & $\mathbf{0.0415\pm0.0002}$ & $0.0429\pm0.0002$ & $0.0427\pm0.0002$ & $0.0427\pm0.0002$\\ 
\toprule
$5 \times 0.01, 1 \times 0.5, $ & $0.0416\pm0.0003$ & $0.0413\pm0.0003$ & $0.0414\pm0.0003$ & $0.0416\pm0.0003$ & $0.0415\pm0.0003$ & $\mathbf{0.0398\pm0.0003}$ & $0.0416\pm0.0003$ & $0.0411\pm0.0003$ & $0.0415\pm0.0003$\\ 
\toprule
$3 \times 0.001, 3 \times 0.5, $ & $0.0293\pm0.0002$ & $0.0293\pm0.0002$ & $0.0302\pm0.0002$ & $0.0293\pm0.0002$ & $0.0296\pm0.0002$ & $\mathbf{0.0274\pm0.0002}$ & $0.0293\pm0.0002$ & $0.0295\pm0.0002$ & $0.0291\pm0.0002$\\ 
\toprule
$6 \times 0.01, $ & $\mathbf{0.0385\pm0.0003}$ & $0.0390\pm0.0002$ & $\mathbf{0.0389\pm0.0002}$ & $\mathbf{0.0385\pm0.0003}$ & $\mathbf{0.0387\pm0.0003}$ & $\mathbf{0.0386\pm0.0002}$ & $\mathbf{0.0385\pm0.0003}$ & $\mathbf{0.0385\pm0.0003}$ & $\mathbf{0.0384\pm0.0003}$\\ 
\toprule
$4 \times 0.001, 2 \times 0.5, $ & $0.0222\pm0.0002$ & $0.0218\pm0.0002$ & $0.0227\pm0.0002$ & $0.0222\pm0.0002$ & $0.0224\pm0.0002$ & $\mathbf{0.0197\pm0.0001}$ & $0.0222\pm0.0002$ & $0.0224\pm0.0002$ & $0.0224\pm0.0002$\\ 
\toprule
$5 \times 0.001, 1 \times 0.5, $ & $0.0169\pm0.0001$ & $0.0160\pm0.0001$ & $0.0161\pm0.0001$ & $0.0169\pm0.0001$ & $0.0170\pm0.0001$ & $\mathbf{0.0147\pm0.0001}$ & $0.0169\pm0.0001$ & $0.0169\pm0.0001$ & $0.0170\pm0.0001$\\ 
\toprule
$8 \times 0.1, $ & $\mathbf{0.0854\pm0.0006}$ & $0.0872\pm0.0006$ & $0.0872\pm0.0006$ & $\mathbf{0.0854\pm0.0006}$ & $\mathbf{0.0849\pm0.0006}$ & $0.0972\pm0.0006$ & $\mathbf{0.0854\pm0.0006}$ & $\mathbf{0.0848\pm0.0006}$ & $\mathbf{0.0845\pm0.0006}$\\ 
\toprule
$7 \times 0.1, 1 \times 0.5, $ & $\mathbf{0.0892\pm0.0006}$ & $0.0901\pm0.0006$ & $0.0901\pm0.0006$ & $\mathbf{0.0892\pm0.0006}$ & $\mathbf{0.0889\pm0.0006}$ & $0.1002\pm0.0006$ & $\mathbf{0.0892\pm0.0006}$ & $\mathbf{0.0884\pm0.0006}$ & $\mathbf{0.0888\pm0.0006}$\\ 
\toprule
$6 \times 0.1, 2 \times 0.5, $ & $\mathbf{0.0845\pm0.0006}$ & $0.0861\pm0.0006$ & $0.0861\pm0.0006$ & $\mathbf{0.0845\pm0.0006}$ & $\mathbf{0.0850\pm0.0006}$ & $0.0956\pm0.0006$ & $\mathbf{0.0845\pm0.0006}$ & $0.0858\pm0.0006$ & $\mathbf{0.0853\pm0.0006}$\\ 
\toprule
$5 \times 0.1, 3 \times 0.5, $ & $\mathbf{0.0808\pm0.0005}$ & $0.0819\pm0.0005$ & $0.0818\pm0.0005$ & $\mathbf{0.0808\pm0.0005}$ & $\mathbf{0.0806\pm0.0005}$ & $0.0902\pm0.0006$ & $\mathbf{0.0808\pm0.0005}$ & $\mathbf{0.0810\pm0.0005}$ & $\mathbf{0.0803\pm0.0005}$\\ 
\toprule
$4 \times 0.1, 4 \times 0.5, $ & $\mathbf{0.0780\pm0.0005}$ & $0.0800\pm0.0005$ & $0.0800\pm0.0005$ & $\mathbf{0.0780\pm0.0005}$ & $\mathbf{0.0785\pm0.0005}$ & $0.0870\pm0.0006$ & $\mathbf{0.0780\pm0.0005}$ & $\mathbf{0.0782\pm0.0005}$ & $\mathbf{0.0778\pm0.0005}$\\ 
\toprule
$3 \times 0.1, 5 \times 0.5, $ & $\mathbf{0.0729\pm0.0005}$ & $0.0744\pm0.0005$ & $0.0743\pm0.0005$ & $\mathbf{0.0729\pm0.0005}$ & $\mathbf{0.0729\pm0.0005}$ & $0.0830\pm0.0005$ & $\mathbf{0.0729\pm0.0005}$ & $\mathbf{0.0728\pm0.0005}$ & $\mathbf{0.0727\pm0.0005}$\\ 
\toprule
$2 \times 0.1, 6 \times 0.5, $ & $0.0717\pm0.0005$ & $0.0734\pm0.0005$ & $0.0735\pm0.0005$ & $0.0717\pm0.0005$ & $0.0715\pm0.0005$ & $0.0787\pm0.0005$ & $0.0717\pm0.0005$ & $0.0719\pm0.0005$ & $\mathbf{0.0702\pm0.0005}$\\ 
\toprule
$1 \times 0.1, 7 \times 0.5, $ & $0.0718\pm0.0004$ & $0.0732\pm0.0004$ & $0.0732\pm0.0004$ & $0.0718\pm0.0004$ & $0.0718\pm0.0004$ & $0.0777\pm0.0005$ & $0.0718\pm0.0004$ & $0.0715\pm0.0004$ & $\mathbf{0.0697\pm0.0004}$\\ 
\toprule
$8 \times 0.5, $ & $0.0658\pm0.0003$ & $0.0676\pm0.0003$ & $0.0676\pm0.0003$ & $0.0658\pm0.0003$ & $0.0660\pm0.0003$ & $0.0693\pm0.0004$ & $0.0658\pm0.0003$ & $0.0659\pm0.0003$ & $\mathbf{0.0632\pm0.0003}$\\ 
\toprule
$1 \times 0.01, 7 \times 0.5, $ & $0.0620\pm0.0003$ & $0.0636\pm0.0003$ & $0.0636\pm0.0003$ & $0.0620\pm0.0003$ & $0.0619\pm0.0003$ & $0.0653\pm0.0004$ & $0.0620\pm0.0003$ & $0.0622\pm0.0003$ & $\mathbf{0.0603\pm0.0003}$\\ 
\toprule
$6 \times 0.001, $ & $0.0103\pm0.0001$ & $\mathbf{0.0101\pm0.0001}$ & $0.0101\pm0.0001$ & $0.0103\pm0.0001$ & $0.0102\pm0.0001$ & $\mathbf{0.0099\pm0.0001}$ & $0.0103\pm0.0001$ & $0.0102\pm0.0001$ & $0.0102\pm0.0001$\\ 
\toprule
$1 \times 0.001, 7 \times 0.5, $ & $0.0588\pm0.0003$ & $0.0604\pm0.0003$ & $0.0604\pm0.0003$ & $0.0588\pm0.0003$ & $0.0590\pm0.0003$ & $0.0619\pm0.0004$ & $0.0588\pm0.0003$ & $0.0588\pm0.0003$ & $\mathbf{0.0575\pm0.0003}$\\ 
\end{tabular}
\begin{tabular}{cccccccccc} 
$[q_v]_{v \in V_j}$ & PROP & MAX-H & MAX-B & VAR-H & VAR-B & VAR-CP & I-H & I-B & I-CP \\ 
\toprule
$2 \times 0.01, 6 \times 0.5, $ & $0.0573\pm0.0003$ & $0.0586\pm0.0003$ & $0.0586\pm0.0003$ & $0.0573\pm0.0003$ & $0.0571\pm0.0003$ & $0.0594\pm0.0003$ & $0.0573\pm0.0003$ & $0.0574\pm0.0003$ & $\mathbf{0.0560\pm0.0003}$\\ 
\toprule
$3 \times 0.01, 5 \times 0.5, $ & $0.0547\pm0.0003$ & $0.0560\pm0.0003$ & $0.0560\pm0.0003$ & $0.0547\pm0.0003$ & $0.0548\pm0.0003$ & $0.0559\pm0.0003$ & $0.0547\pm0.0003$ & $\mathbf{0.0546\pm0.0003}$ & $\mathbf{0.0541\pm0.0003}$\\ 
\toprule
$2 \times 0.001, 6 \times 0.5, $ & $\mathbf{0.0507\pm0.0003}$ & $0.0524\pm0.0003$ & $0.0524\pm0.0003$ & $\mathbf{0.0507\pm0.0003}$ & $0.0510\pm0.0003$ & $0.0530\pm0.0003$ & $\mathbf{0.0507\pm0.0003}$ & $0.0510\pm0.0003$ & $\mathbf{0.0503\pm0.0003}$\\ 
\toprule
$4 \times 0.01, 4 \times 0.5, $ & $\mathbf{0.0485\pm0.0003}$ & $0.0496\pm0.0003$ & $0.0494\pm0.0003$ & $\mathbf{0.0485\pm0.0003}$ & $\mathbf{0.0484\pm0.0003}$ & $\mathbf{0.0482\pm0.0003}$ & $\mathbf{0.0485\pm0.0003}$ & $\mathbf{0.0484\pm0.0003}$ & $\mathbf{0.0483\pm0.0003}$\\ 
\toprule
$5 \times 0.01, 3 \times 0.5, $ & $0.0482\pm0.0003$ & $0.0491\pm0.0003$ & $0.0491\pm0.0003$ & $0.0482\pm0.0003$ & $0.0482\pm0.0003$ & $\mathbf{0.0470\pm0.0003}$ & $0.0482\pm0.0003$ & $0.0482\pm0.0003$ & $0.0482\pm0.0003$\\ 
\toprule
$3 \times 0.001, 5 \times 0.5, $ & $\mathbf{0.0442\pm0.0003}$ & $0.0453\pm0.0003$ & $0.0452\pm0.0003$ & $\mathbf{0.0442\pm0.0003}$ & $\mathbf{0.0441\pm0.0003}$ & $\mathbf{0.0439\pm0.0003}$ & $\mathbf{0.0442\pm0.0003}$ & $\mathbf{0.0439\pm0.0003}$ & $\mathbf{0.0438\pm0.0003}$\\ 
\toprule
$6 \times 0.01, 2 \times 0.5, $ & $0.0447\pm0.0003$ & $0.0449\pm0.0003$ & $0.0448\pm0.0003$ & $0.0447\pm0.0003$ & $0.0448\pm0.0003$ & $\mathbf{0.0439\pm0.0003}$ & $0.0447\pm0.0003$ & $0.0448\pm0.0003$ & $0.0445\pm0.0003$\\ 
\toprule
$7 \times 0.01, 1 \times 0.5, $ & $\mathbf{0.0408\pm0.0002}$ & $\mathbf{0.0404\pm0.0002}$ & $\mathbf{0.0405\pm0.0002}$ & $\mathbf{0.0408\pm0.0002}$ & $\mathbf{0.0409\pm0.0002}$ & $\mathbf{0.0405\pm0.0002}$ & $\mathbf{0.0408\pm0.0002}$ & $\mathbf{0.0407\pm0.0002}$ & $\mathbf{0.0407\pm0.0002}$\\ 
\toprule
$4 \times 0.001, 4 \times 0.5, $ & $0.0364\pm0.0002$ & $0.0373\pm0.0002$ & $0.0374\pm0.0002$ & $0.0364\pm0.0002$ & $0.0364\pm0.0002$ & $\mathbf{0.0343\pm0.0002}$ & $0.0364\pm0.0002$ & $0.0367\pm0.0002$ & $0.0364\pm0.0002$\\ 
\toprule
$8 \times 0.01, $ & $\mathbf{0.0381\pm0.0002}$ & $\mathbf{0.0384\pm0.0002}$ & $0.0388\pm0.0002$ & $\mathbf{0.0381\pm0.0002}$ & $\mathbf{0.0381\pm0.0002}$ & $\mathbf{0.0381\pm0.0002}$ & $\mathbf{0.0381\pm0.0002}$ & $\mathbf{0.0381\pm0.0002}$ & $\mathbf{0.0381\pm0.0002}$\\ 
\toprule
$5 \times 0.001, 3 \times 0.5, $ & $0.0294\pm0.0002$ & $0.0301\pm0.0002$ & $0.0301\pm0.0002$ & $0.0294\pm0.0002$ & $0.0295\pm0.0002$ & $\mathbf{0.0273\pm0.0002}$ & $0.0294\pm0.0002$ & $0.0292\pm0.0002$ & $0.0293\pm0.0002$\\ 
\toprule
$10 \times 0.1, $ & $0.0914\pm0.0006$ & $0.0931\pm0.0006$ & $0.0932\pm0.0006$ & $0.0914\pm0.0006$ & $0.0916\pm0.0006$ & $0.1088\pm0.0006$ & $0.0914\pm0.0006$ & $\mathbf{0.0905\pm0.0006}$ & $\mathbf{0.0893\pm0.0006}$\\ 
\toprule
$9 \times 0.1, 1 \times 0.5, $ & $0.0914\pm0.0006$ & $0.0930\pm0.0006$ & $0.0930\pm0.0006$ & $0.0914\pm0.0006$ & $0.0914\pm0.0006$ & $0.1076\pm0.0006$ & $0.0914\pm0.0006$ & $0.0920\pm0.0006$ & $\mathbf{0.0901\pm0.0006}$\\ 
\toprule
$8 \times 0.1, 2 \times 0.5, $ & $0.0877\pm0.0006$ & $0.0886\pm0.0006$ & $0.0890\pm0.0006$ & $0.0877\pm0.0006$ & $0.0874\pm0.0006$ & $0.1005\pm0.0006$ & $0.0877\pm0.0006$ & $\mathbf{0.0869\pm0.0005}$ & $\mathbf{0.0860\pm0.0005}$\\ 
\toprule
$7 \times 0.1, 3 \times 0.5, $ & $0.0849\pm0.0006$ & $0.0869\pm0.0006$ & $0.0872\pm0.0006$ & $0.0849\pm0.0006$ & $0.0850\pm0.0006$ & $0.0995\pm0.0006$ & $0.0849\pm0.0006$ & $0.0849\pm0.0006$ & $\mathbf{0.0831\pm0.0006}$\\ 
\toprule
$6 \times 0.1, 4 \times 0.5, $ & $0.0856\pm0.0005$ & $0.0883\pm0.0005$ & $0.0884\pm0.0005$ & $0.0856\pm0.0005$ & $0.0862\pm0.0005$ & $0.0989\pm0.0006$ & $0.0856\pm0.0005$ & $0.0859\pm0.0005$ & $\mathbf{0.0840\pm0.0005}$\\ 
\toprule
$5 \times 0.1, 5 \times 0.5, $ & $0.0861\pm0.0005$ & $0.0881\pm0.0005$ & $0.0881\pm0.0005$ & $0.0861\pm0.0005$ & $0.0859\pm0.0005$ & $0.0972\pm0.0006$ & $0.0861\pm0.0005$ & $0.0861\pm0.0005$ & $\mathbf{0.0841\pm0.0005}$\\ 
\toprule
$4 \times 0.1, 6 \times 0.5, $ & $0.0842\pm0.0005$ & $0.0879\pm0.0005$ & $0.0883\pm0.0005$ & $0.0842\pm0.0005$ & $0.0845\pm0.0005$ & $0.0955\pm0.0005$ & $0.0842\pm0.0005$ & $0.0846\pm0.0005$ & $\mathbf{0.0823\pm0.0005}$\\ 
\toprule
$3 \times 0.1, 7 \times 0.5, $ & $0.0829\pm0.0005$ & $0.0869\pm0.0005$ & $0.0870\pm0.0005$ & $0.0829\pm0.0005$ & $0.0830\pm0.0005$ & $0.0933\pm0.0005$ & $0.0829\pm0.0005$ & $0.0829\pm0.0005$ & $\mathbf{0.0813\pm0.0005}$\\ 
\toprule
$2 \times 0.1, 8 \times 0.5, $ & $0.0816\pm0.0004$ & $0.0863\pm0.0005$ & $0.0858\pm0.0004$ & $0.0816\pm0.0004$ & $0.0820\pm0.0005$ & $0.0896\pm0.0005$ & $0.0816\pm0.0004$ & $0.0818\pm0.0005$ & $\mathbf{0.0794\pm0.0004}$\\ 
\toprule
$1 \times 0.1, 9 \times 0.5, $ & $0.0805\pm0.0004$ & $0.0853\pm0.0004$ & $0.0858\pm0.0004$ & $0.0805\pm0.0004$ & $0.0804\pm0.0004$ & $0.0873\pm0.0005$ & $0.0805\pm0.0004$ & $0.0803\pm0.0004$ & $\mathbf{0.0778\pm0.0004}$\\ 
\toprule
$10 \times 0.5, $ & $0.0811\pm0.0004$ & $0.0883\pm0.0004$ & $0.0881\pm0.0004$ & $0.0811\pm0.0004$ & $0.0811\pm0.0004$ & $0.0862\pm0.0004$ & $0.0811\pm0.0004$ & $0.0811\pm0.0004$ & $\mathbf{0.0786\pm0.0004}$\\ 
\toprule
$1 \times 0.01, 9 \times 0.5, $ & $0.0750\pm0.0004$ & $0.0764\pm0.0004$ & $0.0769\pm0.0004$ & $0.0750\pm0.0004$ & $0.0749\pm0.0004$ & $0.0801\pm0.0004$ & $0.0750\pm0.0004$ & $0.0752\pm0.0004$ & $\mathbf{0.0724\pm0.0004}$\\ 
\toprule
$6 \times 0.001, 2 \times 0.5, $ & $0.0226\pm0.0002$ & $0.0230\pm0.0002$ & $0.0230\pm0.0002$ & $0.0226\pm0.0002$ & $0.0226\pm0.0002$ & $\mathbf{0.0210\pm0.0002}$ & $0.0226\pm0.0002$ & $0.0226\pm0.0002$ & $0.0227\pm0.0002$\\ 
\toprule
$1 \times 0.001, 9 \times 0.5, $ & $0.0728\pm0.0003$ & $0.0749\pm0.0004$ & $0.0744\pm0.0004$ & $0.0728\pm0.0003$ & $0.0731\pm0.0003$ & $0.0782\pm0.0004$ & $0.0728\pm0.0003$ & $0.0729\pm0.0003$ & $\mathbf{0.0706\pm0.0003}$\\ 
\toprule
$2 \times 0.01, 8 \times 0.5, $ & $0.0703\pm0.0004$ & $0.0713\pm0.0004$ & $0.0714\pm0.0004$ & $0.0703\pm0.0004$ & $0.0707\pm0.0004$ & $0.0743\pm0.0004$ & $0.0703\pm0.0004$ & $0.0704\pm0.0004$ & $\mathbf{0.0684\pm0.0003}$\\ 
\toprule
$3 \times 0.01, 7 \times 0.5, $ & $0.0635\pm0.0003$ & $0.0637\pm0.0003$ & $0.0639\pm0.0003$ & $0.0635\pm0.0003$ & $0.0636\pm0.0003$ & $0.0678\pm0.0004$ & $0.0635\pm0.0003$ & $0.0640\pm0.0003$ & $\mathbf{0.0617\pm0.0003}$\\ 
\toprule
$7 \times 0.001, 1 \times 0.5, $ & $0.0161\pm0.0001$ & $\mathbf{0.0155\pm0.0001}$ & $\mathbf{0.0154\pm0.0001}$ & $0.0161\pm0.0001$ & $0.0162\pm0.0001$ & $\mathbf{0.0153\pm0.0001}$ & $0.0161\pm0.0001$ & $0.0161\pm0.0001$ & $0.0160\pm0.0001$\\ 
\toprule
$2 \times 0.001, 8 \times 0.5, $ & $0.0645\pm0.0003$ & $0.0650\pm0.0003$ & $0.0645\pm0.0003$ & $0.0645\pm0.0003$ & $0.0646\pm0.0003$ & $0.0681\pm0.0004$ & $0.0645\pm0.0003$ & $0.0646\pm0.0003$ & $\mathbf{0.0623\pm0.0003}$\\ 
\toprule
$4 \times 0.01, 6 \times 0.5, $ & $0.0603\pm0.0003$ & $0.0610\pm0.0003$ & $0.0607\pm0.0003$ & $0.0603\pm0.0003$ & $0.0603\pm0.0003$ & $0.0643\pm0.0004$ & $0.0603\pm0.0003$ & $0.0609\pm0.0003$ & $\mathbf{0.0589\pm0.0003}$\\ 
\toprule
$5 \times 0.01, 5 \times 0.5, $ & $0.0559\pm0.0003$ & $0.0563\pm0.0003$ & $0.0562\pm0.0003$ & $0.0559\pm0.0003$ & $0.0560\pm0.0003$ & $0.0580\pm0.0003$ & $0.0559\pm0.0003$ & $0.0564\pm0.0003$ & $\mathbf{0.0545\pm0.0003}$\\ 
\toprule
$8 \times 0.001, $ & $0.0098\pm0.0001$ & $\mathbf{0.0096\pm0.0001}$ & $\mathbf{0.0096\pm0.0001}$ & $0.0098\pm0.0001$ & $0.0098\pm0.0001$ & $\mathbf{0.0096\pm0.0001}$ & $0.0098\pm0.0001$ & $0.0098\pm0.0001$ & $0.0098\pm0.0001$\\ 
\toprule
$3 \times 0.001, 7 \times 0.5, $ & $0.0598\pm0.0003$ & $0.0598\pm0.0003$ & $0.0595\pm0.0003$ & $0.0598\pm0.0003$ & $0.0595\pm0.0003$ & $0.0630\pm0.0004$ & $0.0598\pm0.0003$ & $0.0596\pm0.0003$ & $\mathbf{0.0577\pm0.0003}$\\ 
\toprule
$6 \times 0.01, 4 \times 0.5, $ & $0.0512\pm0.0003$ & $0.0511\pm0.0003$ & $0.0515\pm0.0003$ & $0.0512\pm0.0003$ & $0.0511\pm0.0003$ & $0.0524\pm0.0003$ & $0.0512\pm0.0003$ & $0.0509\pm0.0003$ & $\mathbf{0.0497\pm0.0003}$\\ 
\toprule
$7 \times 0.01, 3 \times 0.5, $ & $0.0478\pm0.0003$ & $0.0478\pm0.0003$ & $0.0475\pm0.0003$ & $0.0478\pm0.0003$ & $0.0478\pm0.0003$ & $0.0476\pm0.0003$ & $0.0478\pm0.0003$ & $0.0477\pm0.0003$ & $\mathbf{0.0468\pm0.0003}$\\ 
\toprule
$4 \times 0.001, 6 \times 0.5, $ & $0.0497\pm0.0003$ & $0.0494\pm0.0003$ & $0.0495\pm0.0003$ & $0.0497\pm0.0003$ & $0.0496\pm0.0003$ & $0.0517\pm0.0003$ & $0.0497\pm0.0003$ & $0.0498\pm0.0003$ & $\mathbf{0.0481\pm0.0003}$\\ 
\toprule
$8 \times 0.01, 2 \times 0.5, $ & $0.0449\pm0.0002$ & $0.0448\pm0.0003$ & $0.0448\pm0.0002$ & $0.0449\pm0.0002$ & $0.0452\pm0.0003$ & $\mathbf{0.0441\pm0.0002}$ & $0.0449\pm0.0002$ & $0.0449\pm0.0003$ & $\mathbf{0.0443\pm0.0002}$\\ 
\toprule
$9 \times 0.01, 1 \times 0.5, $ & $\mathbf{0.0420\pm0.0002}$ & $0.0421\pm0.0002$ & $0.0421\pm0.0002$ & $\mathbf{0.0420\pm0.0002}$ & $\mathbf{0.0420\pm0.0002}$ & $\mathbf{0.0416\pm0.0002}$ & $\mathbf{0.0420\pm0.0002}$ & $0.0421\pm0.0002$ & $\mathbf{0.0417\pm0.0002}$\\ 
\toprule
$5 \times 0.001, 5 \times 0.5, $ & $0.0422\pm0.0003$ & $0.0418\pm0.0003$ & $0.0416\pm0.0003$ & $0.0422\pm0.0003$ & $0.0420\pm0.0003$ & $0.0423\pm0.0003$ & $0.0422\pm0.0003$ & $0.0421\pm0.0003$ & $\mathbf{0.0405\pm0.0003}$\\ 
\toprule
$10 \times 0.01, $ & $\mathbf{0.0384\pm0.0002}$ & $\mathbf{0.0383\pm0.0002}$ & $\mathbf{0.0383\pm0.0002}$ & $\mathbf{0.0384\pm0.0002}$ & $\mathbf{0.0385\pm0.0002}$ & $\mathbf{0.0383\pm0.0002}$ & $\mathbf{0.0384\pm0.0002}$ & $\mathbf{0.0384\pm0.0002}$ & $\mathbf{0.0382\pm0.0002}$\\ 
\toprule
$6 \times 0.001, 4 \times 0.5, $ & $0.0371\pm0.0003$ & $0.0370\pm0.0003$ & $0.0368\pm0.0003$ & $0.0371\pm0.0003$ & $0.0375\pm0.0003$ & $\mathbf{0.0356\pm0.0003}$ & $0.0371\pm0.0003$ & $0.0370\pm0.0003$ & $\mathbf{0.0359\pm0.0003}$\\ 
\toprule
$7 \times 0.001, 3 \times 0.5, $ & $0.0300\pm0.0002$ & $0.0296\pm0.0002$ & $0.0298\pm0.0002$ & $0.0300\pm0.0002$ & $0.0300\pm0.0002$ & $\mathbf{0.0283\pm0.0002}$ & $0.0300\pm0.0002$ & $0.0300\pm0.0002$ & $0.0288\pm0.0002$\\ 
\toprule
$8 \times 0.001, 2 \times 0.5, $ & $0.0218\pm0.0002$ & $0.0215\pm0.0002$ & $0.0215\pm0.0002$ & $0.0218\pm0.0002$ & $0.0216\pm0.0002$ & $\mathbf{0.0201\pm0.0002}$ & $0.0218\pm0.0002$ & $0.0217\pm0.0002$ & $0.0212\pm0.0002$\\ 
\toprule
$9 \times 0.001, 1 \times 0.5, $ & $0.0160\pm0.0001$ & $0.0159\pm0.0001$ & $0.0159\pm0.0001$ & $0.0160\pm0.0001$ & $0.0161\pm0.0001$ & $\mathbf{0.0147\pm0.0001}$ & $0.0160\pm0.0001$ & $0.0158\pm0.0001$ & $0.0159\pm0.0001$\\ 
\toprule
$10 \times 0.001, $ & $0.0094\pm0.0001$ & $0.0094\pm0.0001$ & $0.0094\pm0.0001$ & $0.0094\pm0.0001$ & $0.0095\pm0.0001$ & $\mathbf{0.0092\pm0.0001}$ & $0.0094\pm0.0001$ & $0.0094\pm0.0001$ & $0.0095\pm0.0001$\\ 
\end{tabular}
\begin{tabular}{cccccccccc} 
$[q_v]_{v \in V_j}$ & PROP & MAX-H & MAX-B & VAR-H & VAR-B & VAR-CP & I-H & I-B & I-CP \\ 
\toprule
$[0.1, 0.1]$ & $\mathbf{0.0528\pm0.0004}$ & $\mathbf{0.0527\pm0.0004}$ & $\mathbf{0.0532\pm0.0004}$ & $\mathbf{0.0528\pm0.0004}$ & $\mathbf{0.0533\pm0.0004}$ & $0.0556\pm0.0004$ & $\mathbf{0.0528\pm0.0004}$ & $\mathbf{0.0527\pm0.0004}$ & $\mathbf{0.0533\pm0.0004}$\\ 
\toprule
$[0.1, 0.5]$ & $0.0362\pm0.0003$ & $0.0385\pm0.0003$ & $0.0366\pm0.0003$ & $0.0362\pm0.0003$ & $0.0391\pm0.0003$ & $0.0431\pm0.0004$ & $0.0362\pm0.0003$ & $0.0355\pm0.0003$ & $\mathbf{0.0347\pm0.0003}$\\ 
\toprule
$[0.5, 0.5]$ & $0.0102\pm0.0001$ & $0.0103\pm0.0001$ & $0.0103\pm0.0001$ & $0.0102\pm0.0001$ & $0.0102\pm0.0001$ & $0.0103\pm0.0001$ & $0.0102\pm0.0001$ & $0.0095\pm0.0001$ & $\mathbf{0.0091\pm0.0001}$\\ 
\toprule
$[0.01, 0.5]$ & $0.0291\pm0.0001$ & $0.0306\pm0.0001$ & $0.0293\pm0.0001$ & $0.0291\pm0.0001$ & $0.0311\pm0.0001$ & $0.0327\pm0.0001$ & $0.0291\pm0.0001$ & $0.0278\pm0.0001$ & $\mathbf{0.0267\pm0.0001}$\\ 
\toprule
$[0.001, 0.5]$ & $0.0107\pm0.0001$ & $0.0103\pm0.0001$ & $0.0106\pm0.0001$ & $0.0107\pm0.0001$ & $0.0101\pm0.0001$ & $\mathbf{0.0091\pm0.0001}$ & $0.0107\pm0.0001$ & $0.0108\pm0.0001$ & $0.0108\pm0.0001$\\ 
\toprule
$[0.01, 0.01]$ & $0.0369\pm0.0003$ & $0.0368\pm0.0002$ & $0.0370\pm0.0002$ & $0.0369\pm0.0003$ & $\mathbf{0.0366\pm0.0002}$ & $\mathbf{0.0363\pm0.0002}$ & $0.0369\pm0.0003$ & $0.0371\pm0.0002$ & $0.0370\pm0.0002$\\ 
\toprule
$[0.001, 0.001]$ & $0.0109\pm0.0001$ & $0.0108\pm0.0001$ & $0.0108\pm0.0001$ & $0.0109\pm0.0001$ & $0.0108\pm0.0001$ & $\mathbf{0.0105\pm0.0001}$ & $0.0109\pm0.0001$ & $0.0109\pm0.0001$ & $0.0108\pm0.0001$\\ 
\toprule
$4 \times 0.1, $ & $\mathbf{0.0556\pm0.0004}$ & $0.0570\pm0.0004$ & $\mathbf{0.0560\pm0.0004}$ & $\mathbf{0.0556\pm0.0004}$ & $0.0571\pm0.0004$ & $0.0652\pm0.0005$ & $\mathbf{0.0556\pm0.0004}$ & $\mathbf{0.0556\pm0.0004}$ & $\mathbf{0.0561\pm0.0004}$\\ 
\toprule
$3 \times 0.1, 1 \times 0.5, $ & $0.0471\pm0.0004$ & $0.0495\pm0.0004$ & $0.0475\pm0.0004$ & $0.0471\pm0.0004$ & $0.0496\pm0.0004$ & $0.0564\pm0.0004$ & $0.0471\pm0.0004$ & $0.0466\pm0.0004$ & $\mathbf{0.0454\pm0.0004}$\\ 
\toprule
$2 \times 0.1, 2 \times 0.5, $ & $0.0398\pm0.0003$ & $0.0427\pm0.0003$ & $0.0406\pm0.0003$ & $0.0398\pm0.0003$ & $0.0422\pm0.0003$ & $0.0489\pm0.0004$ & $0.0398\pm0.0003$ & $0.0394\pm0.0003$ & $\mathbf{0.0378\pm0.0003}$\\ 
\toprule
$1 \times 0.1, 3 \times 0.5, $ & $0.0312\pm0.0002$ & $0.0330\pm0.0003$ & $0.0315\pm0.0002$ & $0.0312\pm0.0002$ & $0.0323\pm0.0003$ & $0.0363\pm0.0003$ & $0.0312\pm0.0002$ & $0.0309\pm0.0002$ & $\mathbf{0.0292\pm0.0002}$\\ 
\toprule
$4 \times 0.5, $ & $0.0196\pm0.0001$ & $0.0203\pm0.0001$ & $0.0202\pm0.0001$ & $0.0196\pm0.0001$ & $0.0197\pm0.0001$ & $0.0201\pm0.0001$ & $0.0196\pm0.0001$ & $0.0189\pm0.0001$ & $\mathbf{0.0168\pm0.0001}$\\ 
\toprule
$1 \times 0.01, 3 \times 0.5, $ & $0.0256\pm0.0001$ & $0.0261\pm0.0001$ & $0.0258\pm0.0001$ & $0.0256\pm0.0001$ & $0.0258\pm0.0001$ & $0.0262\pm0.0001$ & $0.0256\pm0.0001$ & $0.0254\pm0.0001$ & $\mathbf{0.0236\pm0.0001}$\\ 
\toprule
$1 \times 0.001, 3 \times 0.5, $ & $0.0167\pm0.0001$ & $0.0163\pm0.0001$ & $0.0166\pm0.0001$ & $0.0167\pm0.0001$ & $0.0163\pm0.0001$ & $\mathbf{0.0152\pm0.0001}$ & $0.0167\pm0.0001$ & $0.0164\pm0.0001$ & $\mathbf{0.0153\pm0.0001}$\\ 
\toprule
$2 \times 0.01, 2 \times 0.5, $ & $0.0287\pm0.0002$ & $0.0292\pm0.0002$ & $0.0288\pm0.0002$ & $0.0287\pm0.0002$ & $0.0287\pm0.0002$ & $0.0297\pm0.0001$ & $0.0287\pm0.0002$ & $0.0284\pm0.0002$ & $\mathbf{0.0274\pm0.0002}$\\ 
\toprule
$3 \times 0.01, 1 \times 0.5, $ & $0.0311\pm0.0002$ & $\mathbf{0.0305\pm0.0002}$ & $0.0310\pm0.0002$ & $0.0311\pm0.0002$ & $\mathbf{0.0306\pm0.0002}$ & $\mathbf{0.0309\pm0.0002}$ & $0.0311\pm0.0002$ & $0.0312\pm0.0002$ & $0.0310\pm0.0002$\\ 
\toprule
$2 \times 0.001, 2 \times 0.5, $ & $0.0141\pm0.0001$ & $0.0137\pm0.0001$ & $0.0141\pm0.0001$ & $0.0141\pm0.0001$ & $0.0135\pm0.0001$ & $\mathbf{0.0122\pm0.0001}$ & $0.0141\pm0.0001$ & $0.0140\pm0.0001$ & $0.0137\pm0.0001$\\ 
\toprule
$4 \times 0.01, $ & $0.0365\pm0.0002$ & $0.0362\pm0.0002$ & $0.0365\pm0.0002$ & $0.0365\pm0.0002$ & $0.0364\pm0.0002$ & $\mathbf{0.0350\pm0.0002}$ & $0.0365\pm0.0002$ & $0.0365\pm0.0002$ & $0.0363\pm0.0002$\\ 
\toprule
$3 \times 0.001, 1 \times 0.5, $ & $0.0126\pm0.0001$ & $0.0119\pm0.0001$ & $0.0122\pm0.0001$ & $0.0126\pm0.0001$ & $0.0119\pm0.0001$ & $\mathbf{0.0106\pm0.0001}$ & $0.0126\pm0.0001$ & $0.0125\pm0.0001$ & $0.0123\pm0.0001$\\ 
\toprule
$4 \times 0.001, $ & $0.0104\pm0.0001$ & $0.0104\pm0.0001$ & $0.0104\pm0.0001$ & $0.0104\pm0.0001$ & $0.0103\pm0.0001$ & $\mathbf{0.0099\pm0.0001}$ & $0.0104\pm0.0001$ & $0.0104\pm0.0001$ & $0.0104\pm0.0001$\\ 
\toprule
$6 \times 0.1, $ & $\mathbf{0.0575\pm0.0004}$ & $0.0597\pm0.0005$ & $0.0587\pm0.0005$ & $\mathbf{0.0575\pm0.0004}$ & $0.0590\pm0.0005$ & $0.0698\pm0.0005$ & $\mathbf{0.0575\pm0.0004}$ & $\mathbf{0.0578\pm0.0005}$ & $\mathbf{0.0570\pm0.0004}$\\ 
\toprule
$5 \times 0.1, 1 \times 0.5, $ & $\mathbf{0.0538\pm0.0004}$ & $0.0557\pm0.0004$ & $0.0545\pm0.0004$ & $\mathbf{0.0538\pm0.0004}$ & $0.0548\pm0.0004$ & $0.0632\pm0.0005$ & $\mathbf{0.0538\pm0.0004}$ & $\mathbf{0.0534\pm0.0004}$ & $\mathbf{0.0530\pm0.0004}$\\ 
\toprule
$4 \times 0.1, 2 \times 0.5, $ & $\mathbf{0.0480\pm0.0004}$ & $0.0501\pm0.0004$ & $0.0491\pm0.0004$ & $\mathbf{0.0480\pm0.0004}$ & $0.0491\pm0.0004$ & $0.0580\pm0.0004$ & $\mathbf{0.0480\pm0.0004}$ & $\mathbf{0.0481\pm0.0004}$ & $\mathbf{0.0478\pm0.0004}$\\ 
\toprule
$3 \times 0.1, 3 \times 0.5, $ & $0.0449\pm0.0003$ & $0.0479\pm0.0004$ & $0.0455\pm0.0003$ & $0.0449\pm0.0003$ & $0.0457\pm0.0003$ & $0.0550\pm0.0004$ & $0.0449\pm0.0003$ & $0.0451\pm0.0003$ & $\mathbf{0.0435\pm0.0003}$\\ 
\toprule
$2 \times 0.1, 4 \times 0.5, $ & $0.0384\pm0.0003$ & $0.0400\pm0.0003$ & $0.0390\pm0.0003$ & $0.0384\pm0.0003$ & $0.0390\pm0.0003$ & $0.0446\pm0.0003$ & $0.0384\pm0.0003$ & $0.0385\pm0.0003$ & $\mathbf{0.0359\pm0.0003}$\\ 
\toprule
$1 \times 0.1, 5 \times 0.5, $ & $0.0326\pm0.0002$ & $0.0347\pm0.0003$ & $0.0337\pm0.0003$ & $0.0326\pm0.0002$ & $0.0332\pm0.0003$ & $0.0373\pm0.0003$ & $0.0326\pm0.0002$ & $0.0328\pm0.0002$ & $\mathbf{0.0296\pm0.0002}$\\ 
\toprule
$6 \times 0.5, $ & $0.0276\pm0.0002$ & $0.0288\pm0.0002$ & $0.0286\pm0.0002$ & $0.0276\pm0.0002$ & $0.0274\pm0.0002$ & $0.0281\pm0.0002$ & $0.0276\pm0.0002$ & $0.0275\pm0.0002$ & $\mathbf{0.0234\pm0.0001}$\\ 
\toprule
$1 \times 0.01, 5 \times 0.5, $ & $0.0291\pm0.0001$ & $0.0296\pm0.0002$ & $0.0300\pm0.0002$ & $0.0291\pm0.0001$ & $0.0292\pm0.0001$ & $0.0301\pm0.0002$ & $0.0291\pm0.0001$ & $0.0290\pm0.0001$ & $\mathbf{0.0264\pm0.0001}$\\ 
\toprule
$1 \times 0.001, 5 \times 0.5, $ & $0.0242\pm0.0001$ & $0.0241\pm0.0001$ & $0.0249\pm0.0002$ & $0.0242\pm0.0001$ & $0.0240\pm0.0001$ & $0.0239\pm0.0001$ & $0.0242\pm0.0001$ & $0.0241\pm0.0001$ & $\mathbf{0.0217\pm0.0001}$\\ 
\toprule
$2 \times 0.01, 4 \times 0.5, $ & $0.0296\pm0.0002$ & $0.0300\pm0.0002$ & $0.0301\pm0.0002$ & $0.0296\pm0.0002$ & $0.0296\pm0.0002$ & $0.0303\pm0.0002$ & $0.0296\pm0.0002$ & $0.0295\pm0.0002$ & $\mathbf{0.0277\pm0.0002}$\\ 
\toprule
$3 \times 0.01, 3 \times 0.5, $ & $0.0306\pm0.0002$ & $0.0311\pm0.0002$ & $0.0308\pm0.0002$ & $0.0306\pm0.0002$ & $0.0307\pm0.0002$ & $0.0306\pm0.0002$ & $0.0306\pm0.0002$ & $0.0306\pm0.0002$ & $\mathbf{0.0297\pm0.0002}$\\ 
\toprule
$2 \times 0.001, 4 \times 0.5, $ & $0.0208\pm0.0001$ & $0.0207\pm0.0001$ & $0.0213\pm0.0001$ & $0.0208\pm0.0001$ & $0.0205\pm0.0001$ & $\mathbf{0.0190\pm0.0001}$ & $0.0208\pm0.0001$ & $0.0208\pm0.0001$ & $0.0193\pm0.0001$\\ 
\toprule
$4 \times 0.01, 2 \times 0.5, $ & $0.0317\pm0.0002$ & $0.0318\pm0.0002$ & $0.0320\pm0.0002$ & $0.0317\pm0.0002$ & $0.0321\pm0.0002$ & $\mathbf{0.0311\pm0.0002}$ & $0.0317\pm0.0002$ & $0.0318\pm0.0002$ & $\mathbf{0.0312\pm0.0002}$\\ 
\toprule
$5 \times 0.01, 1 \times 0.5, $ & $\mathbf{0.0318\pm0.0002}$ & $\mathbf{0.0317\pm0.0002}$ & $\mathbf{0.0318\pm0.0002}$ & $\mathbf{0.0318\pm0.0002}$ & $\mathbf{0.0316\pm0.0002}$ & $\mathbf{0.0319\pm0.0002}$ & $\mathbf{0.0318\pm0.0002}$ & $\mathbf{0.0318\pm0.0002}$ & $\mathbf{0.0317\pm0.0002}$\\ 
\toprule
$3 \times 0.001, 3 \times 0.5, $ & $0.0177\pm0.0001$ & $0.0169\pm0.0001$ & $0.0173\pm0.0001$ & $0.0177\pm0.0001$ & $0.0173\pm0.0001$ & $\mathbf{0.0153\pm0.0001}$ & $0.0177\pm0.0001$ & $0.0175\pm0.0001$ & $0.0167\pm0.0001$\\ 
\toprule
$6 \times 0.01, $ & $0.0339\pm0.0002$ & $\mathbf{0.0335\pm0.0002}$ & $0.0336\pm0.0002$ & $0.0339\pm0.0002$ & $0.0337\pm0.0002$ & $\mathbf{0.0332\pm0.0002}$ & $0.0339\pm0.0002$ & $0.0339\pm0.0002$ & $0.0338\pm0.0002$\\ 
\toprule
$4 \times 0.001, 2 \times 0.5, $ & $0.0151\pm0.0001$ & $0.0145\pm0.0001$ & $0.0148\pm0.0001$ & $0.0151\pm0.0001$ & $0.0145\pm0.0001$ & $\mathbf{0.0128\pm0.0001}$ & $0.0151\pm0.0001$ & $0.0151\pm0.0001$ & $0.0147\pm0.0001$\\ 
\toprule
$5 \times 0.001, 1 \times 0.5, $ & $0.0121\pm0.0001$ & $0.0118\pm0.0001$ & $0.0120\pm0.0001$ & $0.0121\pm0.0001$ & $0.0118\pm0.0001$ & $\mathbf{0.0105\pm0.0001}$ & $0.0121\pm0.0001$ & $0.0121\pm0.0001$ & $0.0122\pm0.0001$\\ 
\toprule
$8 \times 0.1, $ & $\mathbf{0.0577\pm0.0004}$ & $0.0602\pm0.0004$ & $0.0597\pm0.0004$ & $\mathbf{0.0577\pm0.0004}$ & $0.0596\pm0.0004$ & $0.0709\pm0.0005$ & $\mathbf{0.0577\pm0.0004}$ & $\mathbf{0.0581\pm0.0004}$ & $\mathbf{0.0575\pm0.0004}$\\ 
\toprule
$7 \times 0.1, 1 \times 0.5, $ & $\mathbf{0.0591\pm0.0004}$ & $0.0624\pm0.0004$ & $0.0611\pm0.0004$ & $\mathbf{0.0591\pm0.0004}$ & $0.0605\pm0.0004$ & $0.0713\pm0.0005$ & $\mathbf{0.0591\pm0.0004}$ & $\mathbf{0.0587\pm0.0004}$ & $\mathbf{0.0586\pm0.0004}$\\ 
\toprule
$6 \times 0.1, 2 \times 0.5, $ & $0.0561\pm0.0004$ & $0.0607\pm0.0004$ & $0.0573\pm0.0004$ & $0.0561\pm0.0004$ & $0.0573\pm0.0004$ & $0.0691\pm0.0004$ & $0.0561\pm0.0004$ & $0.0559\pm0.0004$ & $\mathbf{0.0549\pm0.0004}$\\ 
\toprule
$5 \times 0.1, 3 \times 0.5, $ & $0.0534\pm0.0004$ & $0.0580\pm0.0004$ & $0.0545\pm0.0004$ & $0.0534\pm0.0004$ & $0.0547\pm0.0004$ & $0.0659\pm0.0004$ & $0.0534\pm0.0004$ & $0.0536\pm0.0004$ & $\mathbf{0.0520\pm0.0004}$\\ 
\toprule
$4 \times 0.1, 4 \times 0.5, $ & $0.0495\pm0.0004$ & $0.0525\pm0.0004$ & $0.0502\pm0.0004$ & $0.0495\pm0.0004$ & $0.0503\pm0.0004$ & $0.0589\pm0.0004$ & $0.0495\pm0.0004$ & $0.0494\pm0.0004$ & $\mathbf{0.0474\pm0.0004}$\\ 
\toprule
$3 \times 0.1, 5 \times 0.5, $ & $0.0449\pm0.0003$ & $0.0479\pm0.0003$ & $0.0462\pm0.0003$ & $0.0449\pm0.0003$ & $0.0455\pm0.0003$ & $0.0530\pm0.0004$ & $0.0449\pm0.0003$ & $0.0449\pm0.0003$ & $\mathbf{0.0418\pm0.0003}$\\ 
\toprule
$2 \times 0.1, 6 \times 0.5, $ & $0.0422\pm0.0003$ & $0.0443\pm0.0003$ & $0.0433\pm0.0003$ & $0.0422\pm0.0003$ & $0.0426\pm0.0003$ & $0.0477\pm0.0003$ & $0.0422\pm0.0003$ & $0.0422\pm0.0003$ & $\mathbf{0.0389\pm0.0003}$\\ 
\toprule
$1 \times 0.1, 7 \times 0.5, $ & $0.0392\pm0.0003$ & $0.0416\pm0.0003$ & $0.0404\pm0.0003$ & $0.0392\pm0.0003$ & $0.0394\pm0.0003$ & $0.0441\pm0.0003$ & $0.0392\pm0.0003$ & $0.0390\pm0.0003$ & $\mathbf{0.0352\pm0.0003}$\\ 
\toprule
$8 \times 0.5, $ & $0.0361\pm0.0002$ & $0.0377\pm0.0002$ & $0.0375\pm0.0002$ & $0.0361\pm0.0002$ & $0.0361\pm0.0002$ & $0.0378\pm0.0002$ & $0.0361\pm0.0002$ & $0.0361\pm0.0002$ & $\mathbf{0.0318\pm0.0002}$\\ 
\toprule
$1 \times 0.01, 7 \times 0.5, $ & $0.0354\pm0.0002$ & $0.0371\pm0.0002$ & $0.0368\pm0.0002$ & $0.0354\pm0.0002$ & $0.0355\pm0.0002$ & $0.0365\pm0.0002$ & $0.0354\pm0.0002$ & $0.0354\pm0.0002$ & $\mathbf{0.0315\pm0.0002}$\\ 
\toprule
$6 \times 0.001, $ & $0.0100\pm0.0001$ & $0.0099\pm0.0001$ & $0.0099\pm0.0001$ & $0.0100\pm0.0001$ & $0.0099\pm0.0001$ & $\mathbf{0.0095\pm0.0001}$ & $0.0100\pm0.0001$ & $0.0100\pm0.0001$ & $0.0100\pm0.0001$\\ 
\toprule
$1 \times 0.001, 7 \times 0.5, $ & $0.0324\pm0.0002$ & $0.0338\pm0.0002$ & $0.0336\pm0.0002$ & $0.0324\pm0.0002$ & $0.0321\pm0.0002$ & $0.0320\pm0.0002$ & $0.0324\pm0.0002$ & $0.0322\pm0.0002$ & $\mathbf{0.0284\pm0.0002}$\\ 
\end{tabular}
\begin{tabular}{cccccccccc} 
$[q_v]_{v \in V_j}$ & PROP & MAX-H & MAX-B & VAR-H & VAR-B & VAR-CP & I-H & I-B & I-CP \\ 
\toprule
$2 \times 0.01, 6 \times 0.5, $ & $0.0332\pm0.0002$ & $0.0341\pm0.0002$ & $0.0343\pm0.0002$ & $0.0332\pm0.0002$ & $0.0334\pm0.0002$ & $0.0338\pm0.0002$ & $0.0332\pm0.0002$ & $0.0333\pm0.0002$ & $\mathbf{0.0308\pm0.0002}$\\ 
\toprule
$3 \times 0.01, 5 \times 0.5, $ & $0.0340\pm0.0002$ & $0.0342\pm0.0002$ & $0.0350\pm0.0002$ & $0.0340\pm0.0002$ & $0.0340\pm0.0002$ & $0.0335\pm0.0002$ & $0.0340\pm0.0002$ & $0.0339\pm0.0002$ & $\mathbf{0.0319\pm0.0002}$\\ 
\toprule
$2 \times 0.001, 6 \times 0.5, $ & $0.0288\pm0.0002$ & $0.0292\pm0.0002$ & $0.0299\pm0.0002$ & $0.0288\pm0.0002$ & $0.0286\pm0.0002$ & $0.0279\pm0.0002$ & $0.0288\pm0.0002$ & $0.0287\pm0.0002$ & $\mathbf{0.0259\pm0.0001}$\\ 
\toprule
$4 \times 0.01, 4 \times 0.5, $ & $0.0325\pm0.0002$ & $0.0330\pm0.0002$ & $0.0329\pm0.0002$ & $0.0325\pm0.0002$ & $0.0326\pm0.0002$ & $0.0324\pm0.0002$ & $0.0325\pm0.0002$ & $0.0326\pm0.0002$ & $\mathbf{0.0311\pm0.0002}$\\ 
\toprule
$5 \times 0.01, 3 \times 0.5, $ & $0.0335\pm0.0002$ & $0.0335\pm0.0002$ & $\mathbf{0.0330\pm0.0002}$ & $0.0335\pm0.0002$ & $0.0334\pm0.0002$ & $0.0337\pm0.0002$ & $0.0335\pm0.0002$ & $0.0335\pm0.0002$ & $\mathbf{0.0328\pm0.0002}$\\ 
\toprule
$3 \times 0.001, 5 \times 0.5, $ & $0.0251\pm0.0002$ & $0.0247\pm0.0002$ & $0.0258\pm0.0002$ & $0.0251\pm0.0002$ & $0.0247\pm0.0002$ & $\mathbf{0.0230\pm0.0001}$ & $0.0251\pm0.0002$ & $0.0251\pm0.0002$ & $\mathbf{0.0232\pm0.0001}$\\ 
\toprule
$6 \times 0.01, 2 \times 0.5, $ & $0.0342\pm0.0002$ & $0.0341\pm0.0002$ & $0.0342\pm0.0002$ & $0.0342\pm0.0002$ & $0.0341\pm0.0002$ & $\mathbf{0.0338\pm0.0002}$ & $0.0342\pm0.0002$ & $0.0340\pm0.0002$ & $\mathbf{0.0335\pm0.0002}$\\ 
\toprule
$7 \times 0.01, 1 \times 0.5, $ & $\mathbf{0.0322\pm0.0002}$ & $0.0326\pm0.0002$ & $\mathbf{0.0321\pm0.0002}$ & $\mathbf{0.0322\pm0.0002}$ & $\mathbf{0.0323\pm0.0002}$ & $\mathbf{0.0322\pm0.0002}$ & $\mathbf{0.0322\pm0.0002}$ & $\mathbf{0.0323\pm0.0002}$ & $\mathbf{0.0321\pm0.0002}$\\ 
\toprule
$4 \times 0.001, 4 \times 0.5, $ & $0.0217\pm0.0001$ & $0.0211\pm0.0001$ & $0.0218\pm0.0001$ & $0.0217\pm0.0001$ & $0.0209\pm0.0001$ & $\mathbf{0.0193\pm0.0001}$ & $0.0217\pm0.0001$ & $0.0216\pm0.0001$ & $0.0201\pm0.0001$\\ 
\toprule
$8 \times 0.01, $ & $0.0328\pm0.0002$ & $0.0326\pm0.0002$ & $0.0327\pm0.0002$ & $0.0328\pm0.0002$ & $0.0327\pm0.0002$ & $\mathbf{0.0318\pm0.0002}$ & $0.0328\pm0.0002$ & $0.0328\pm0.0002$ & $0.0329\pm0.0002$\\ 
\toprule
$5 \times 0.001, 3 \times 0.5, $ & $0.0177\pm0.0001$ & $0.0177\pm0.0001$ & $0.0175\pm0.0001$ & $0.0177\pm0.0001$ & $0.0174\pm0.0001$ & $\mathbf{0.0156\pm0.0001}$ & $0.0177\pm0.0001$ & $0.0180\pm0.0001$ & $0.0173\pm0.0001$\\ 
\toprule
$10 \times 0.1, $ & $\mathbf{0.0635\pm0.0005}$ & $0.0667\pm0.0005$ & $0.0643\pm0.0005$ & $\mathbf{0.0635\pm0.0005}$ & $\mathbf{0.0636\pm0.0005}$ & $0.0804\pm0.0005$ & $\mathbf{0.0635\pm0.0005}$ & $\mathbf{0.0634\pm0.0005}$ & $\mathbf{0.0633\pm0.0005}$\\ 
\toprule
$9 \times 0.1, 1 \times 0.5, $ & $\mathbf{0.0622\pm0.0004}$ & $0.0661\pm0.0004$ & $0.0628\pm0.0004$ & $\mathbf{0.0622\pm0.0004}$ & $\mathbf{0.0619\pm0.0004}$ & $0.0767\pm0.0005$ & $\mathbf{0.0622\pm0.0004}$ & $\mathbf{0.0620\pm0.0004}$ & $\mathbf{0.0616\pm0.0004}$\\ 
\toprule
$8 \times 0.1, 2 \times 0.5, $ & $0.0583\pm0.0004$ & $0.0625\pm0.0004$ & $0.0590\pm0.0004$ & $0.0583\pm0.0004$ & $\mathbf{0.0581\pm0.0004}$ & $0.0706\pm0.0005$ & $0.0583\pm0.0004$ & $0.0583\pm0.0004$ & $\mathbf{0.0574\pm0.0004}$\\ 
\toprule
$7 \times 0.1, 3 \times 0.5, $ & $0.0568\pm0.0004$ & $0.0619\pm0.0004$ & $0.0590\pm0.0004$ & $0.0568\pm0.0004$ & $0.0569\pm0.0004$ & $0.0680\pm0.0005$ & $0.0568\pm0.0004$ & $0.0569\pm0.0004$ & $\mathbf{0.0556\pm0.0004}$\\ 
\toprule
$6 \times 0.1, 4 \times 0.5, $ & $0.0544\pm0.0004$ & $0.0580\pm0.0004$ & $0.0554\pm0.0004$ & $0.0544\pm0.0004$ & $0.0543\pm0.0004$ & $0.0648\pm0.0004$ & $0.0544\pm0.0004$ & $0.0545\pm0.0004$ & $\mathbf{0.0523\pm0.0004}$\\ 
\toprule
$5 \times 0.1, 5 \times 0.5, $ & $0.0536\pm0.0004$ & $0.0566\pm0.0004$ & $0.0550\pm0.0004$ & $0.0536\pm0.0004$ & $0.0537\pm0.0004$ & $0.0639\pm0.0004$ & $0.0536\pm0.0004$ & $0.0537\pm0.0004$ & $\mathbf{0.0515\pm0.0004}$\\ 
\toprule
$4 \times 0.1, 6 \times 0.5, $ & $0.0525\pm0.0004$ & $0.0554\pm0.0004$ & $0.0537\pm0.0004$ & $0.0525\pm0.0004$ & $0.0523\pm0.0004$ & $0.0622\pm0.0004$ & $0.0525\pm0.0004$ & $0.0524\pm0.0004$ & $\mathbf{0.0499\pm0.0004}$\\ 
\toprule
$3 \times 0.1, 7 \times 0.5, $ & $0.0501\pm0.0003$ & $0.0528\pm0.0004$ & $0.0514\pm0.0003$ & $0.0501\pm0.0003$ & $0.0501\pm0.0003$ & $0.0589\pm0.0004$ & $0.0501\pm0.0003$ & $0.0501\pm0.0003$ & $\mathbf{0.0469\pm0.0003}$\\ 
\toprule
$2 \times 0.1, 8 \times 0.5, $ & $0.0478\pm0.0003$ & $0.0496\pm0.0003$ & $0.0485\pm0.0003$ & $0.0478\pm0.0003$ & $0.0478\pm0.0003$ & $0.0547\pm0.0003$ & $0.0478\pm0.0003$ & $0.0475\pm0.0003$ & $\mathbf{0.0436\pm0.0003}$\\ 
\toprule
$1 \times 0.1, 9 \times 0.5, $ & $0.0446\pm0.0003$ & $0.0454\pm0.0003$ & $0.0451\pm0.0003$ & $0.0446\pm0.0003$ & $0.0449\pm0.0003$ & $0.0482\pm0.0003$ & $0.0446\pm0.0003$ & $0.0446\pm0.0003$ & $\mathbf{0.0403\pm0.0002}$\\ 
\toprule
$10 \times 0.5, $ & $0.0442\pm0.0002$ & $0.0467\pm0.0002$ & $0.0466\pm0.0002$ & $0.0442\pm0.0002$ & $0.0442\pm0.0002$ & $0.0474\pm0.0002$ & $0.0442\pm0.0002$ & $0.0442\pm0.0002$ & $\mathbf{0.0391\pm0.0002}$\\ 
\toprule
$1 \times 0.01, 9 \times 0.5, $ & $0.0417\pm0.0002$ & $0.0422\pm0.0002$ & $0.0417\pm0.0002$ & $0.0417\pm0.0002$ & $0.0418\pm0.0002$ & $0.0436\pm0.0002$ & $0.0417\pm0.0002$ & $0.0417\pm0.0002$ & $\mathbf{0.0371\pm0.0002}$\\ 
\toprule
$6 \times 0.001, 2 \times 0.5, $ & $0.0148\pm0.0001$ & $0.0146\pm0.0001$ & $0.0145\pm0.0001$ & $0.0148\pm0.0001$ & $0.0145\pm0.0001$ & $\mathbf{0.0128\pm0.0001}$ & $0.0148\pm0.0001$ & $0.0148\pm0.0001$ & $0.0144\pm0.0001$\\ 
\toprule
$1 \times 0.001, 9 \times 0.5, $ & $0.0408\pm0.0002$ & $0.0413\pm0.0002$ & $0.0406\pm0.0002$ & $0.0408\pm0.0002$ & $0.0407\pm0.0002$ & $0.0418\pm0.0002$ & $0.0408\pm0.0002$ & $0.0407\pm0.0002$ & $\mathbf{0.0364\pm0.0002}$\\ 
\toprule
$2 \times 0.01, 8 \times 0.5, $ & $0.0416\pm0.0002$ & $0.0422\pm0.0002$ & $0.0415\pm0.0002$ & $0.0416\pm0.0002$ & $0.0416\pm0.0002$ & $0.0433\pm0.0002$ & $0.0416\pm0.0002$ & $0.0418\pm0.0002$ & $\mathbf{0.0379\pm0.0002}$\\ 
\toprule
$3 \times 0.01, 7 \times 0.5, $ & $0.0385\pm0.0002$ & $0.0395\pm0.0002$ & $0.0386\pm0.0002$ & $0.0385\pm0.0002$ & $0.0387\pm0.0002$ & $0.0388\pm0.0002$ & $0.0385\pm0.0002$ & $0.0386\pm0.0002$ & $\mathbf{0.0360\pm0.0002}$\\ 
\toprule
$7 \times 0.001, 1 \times 0.5, $ & $0.0124\pm0.0001$ & $0.0119\pm0.0001$ & $0.0121\pm0.0001$ & $0.0124\pm0.0001$ & $0.0121\pm0.0001$ & $\mathbf{0.0109\pm0.0001}$ & $0.0124\pm0.0001$ & $0.0122\pm0.0001$ & $0.0122\pm0.0001$\\ 
\toprule
$2 \times 0.001, 8 \times 0.5, $ & $0.0361\pm0.0002$ & $0.0364\pm0.0002$ & $0.0357\pm0.0002$ & $0.0361\pm0.0002$ & $0.0360\pm0.0002$ & $0.0368\pm0.0002$ & $0.0361\pm0.0002$ & $0.0361\pm0.0002$ & $\mathbf{0.0322\pm0.0002}$\\ 
\toprule
$4 \times 0.01, 6 \times 0.5, $ & $0.0379\pm0.0002$ & $0.0389\pm0.0002$ & $0.0377\pm0.0002$ & $0.0379\pm0.0002$ & $0.0379\pm0.0002$ & $0.0382\pm0.0002$ & $0.0379\pm0.0002$ & $0.0379\pm0.0002$ & $\mathbf{0.0354\pm0.0002}$\\ 
\toprule
$5 \times 0.01, 5 \times 0.5, $ & $0.0365\pm0.0002$ & $0.0372\pm0.0002$ & $0.0365\pm0.0002$ & $0.0365\pm0.0002$ & $0.0365\pm0.0002$ & $0.0363\pm0.0002$ & $0.0365\pm0.0002$ & $0.0367\pm0.0002$ & $\mathbf{0.0350\pm0.0002}$\\ 
\toprule
$8 \times 0.001, $ & $0.0097\pm0.0001$ & $0.0097\pm0.0001$ & $0.0097\pm0.0001$ & $0.0097\pm0.0001$ & $0.0096\pm0.0001$ & $\mathbf{0.0094\pm0.0000}$ & $0.0097\pm0.0001$ & $0.0097\pm0.0001$ & $0.0098\pm0.0001$\\ 
\toprule
$3 \times 0.001, 7 \times 0.5, $ & $0.0328\pm0.0002$ & $0.0331\pm0.0002$ & $0.0325\pm0.0002$ & $0.0328\pm0.0002$ & $0.0327\pm0.0002$ & $0.0315\pm0.0002$ & $0.0328\pm0.0002$ & $0.0327\pm0.0002$ & $\mathbf{0.0302\pm0.0002}$\\ 
\toprule
$6 \times 0.01, 4 \times 0.5, $ & $0.0356\pm0.0002$ & $0.0356\pm0.0002$ & $0.0357\pm0.0002$ & $0.0356\pm0.0002$ & $0.0357\pm0.0002$ & $0.0356\pm0.0002$ & $0.0356\pm0.0002$ & $0.0356\pm0.0002$ & $\mathbf{0.0346\pm0.0002}$\\ 
\toprule
$7 \times 0.01, 3 \times 0.5, $ & $0.0352\pm0.0002$ & $\mathbf{0.0348\pm0.0002}$ & $0.0352\pm0.0002$ & $0.0352\pm0.0002$ & $0.0352\pm0.0002$ & $\mathbf{0.0348\pm0.0002}$ & $0.0352\pm0.0002$ & $0.0352\pm0.0002$ & $\mathbf{0.0345\pm0.0002}$\\ 
\toprule
$4 \times 0.001, 6 \times 0.5, $ & $0.0284\pm0.0002$ & $0.0288\pm0.0002$ & $0.0283\pm0.0001$ & $0.0284\pm0.0002$ & $0.0285\pm0.0002$ & $0.0267\pm0.0002$ & $0.0284\pm0.0002$ & $0.0284\pm0.0002$ & $\mathbf{0.0264\pm0.0001}$\\ 
\toprule
$8 \times 0.01, 2 \times 0.5, $ & $0.0349\pm0.0002$ & $\mathbf{0.0347\pm0.0002}$ & $0.0349\pm0.0002$ & $0.0349\pm0.0002$ & $0.0348\pm0.0002$ & $\mathbf{0.0343\pm0.0002}$ & $0.0349\pm0.0002$ & $0.0349\pm0.0002$ & $\mathbf{0.0346\pm0.0002}$\\ 
\toprule
$9 \times 0.01, 1 \times 0.5, $ & $\mathbf{0.0326\pm0.0002}$ & $\mathbf{0.0324\pm0.0002}$ & $\mathbf{0.0327\pm0.0002}$ & $\mathbf{0.0326\pm0.0002}$ & $\mathbf{0.0327\pm0.0002}$ & $0.0331\pm0.0002$ & $\mathbf{0.0326\pm0.0002}$ & $\mathbf{0.0327\pm0.0002}$ & $\mathbf{0.0325\pm0.0002}$\\ 
\toprule
$5 \times 0.001, 5 \times 0.5, $ & $0.0245\pm0.0001$ & $0.0243\pm0.0001$ & $0.0243\pm0.0001$ & $0.0245\pm0.0001$ & $0.0245\pm0.0001$ & $\mathbf{0.0227\pm0.0001}$ & $0.0245\pm0.0001$ & $0.0245\pm0.0001$ & $0.0230\pm0.0001$\\ 
\toprule
$10 \times 0.01, $ & $\mathbf{0.0322\pm0.0002}$ & $\mathbf{0.0322\pm0.0002}$ & $\mathbf{0.0321\pm0.0002}$ & $\mathbf{0.0322\pm0.0002}$ & $\mathbf{0.0322\pm0.0002}$ & $0.0328\pm0.0002$ & $\mathbf{0.0322\pm0.0002}$ & $\mathbf{0.0322\pm0.0002}$ & $\mathbf{0.0322\pm0.0002}$\\ 
\toprule
$6 \times 0.001, 4 \times 0.5, $ & $0.0221\pm0.0001$ & $0.0211\pm0.0001$ & $0.0218\pm0.0001$ & $0.0221\pm0.0001$ & $0.0219\pm0.0001$ & $\mathbf{0.0196\pm0.0001}$ & $0.0221\pm0.0001$ & $0.0220\pm0.0001$ & $0.0208\pm0.0001$\\ 
\toprule
$7 \times 0.001, 3 \times 0.5, $ & $0.0185\pm0.0001$ & $0.0179\pm0.0001$ & $0.0183\pm0.0001$ & $0.0185\pm0.0001$ & $0.0185\pm0.0001$ & $\mathbf{0.0165\pm0.0001}$ & $0.0185\pm0.0001$ & $0.0185\pm0.0001$ & $0.0177\pm0.0001$\\ 
\toprule
$8 \times 0.001, 2 \times 0.5, $ & $0.0150\pm0.0001$ & $0.0145\pm0.0001$ & $0.0149\pm0.0001$ & $0.0150\pm0.0001$ & $0.0148\pm0.0001$ & $\mathbf{0.0132\pm0.0001}$ & $0.0150\pm0.0001$ & $0.0150\pm0.0001$ & $0.0146\pm0.0001$\\ 
\toprule
$9 \times 0.001, 1 \times 0.5, $ & $0.0123\pm0.0001$ & $0.0121\pm0.0001$ & $0.0122\pm0.0001$ & $0.0123\pm0.0001$ & $0.0124\pm0.0001$ & $\mathbf{0.0109\pm0.0001}$ & $0.0123\pm0.0001$ & $0.0123\pm0.0001$ & $0.0125\pm0.0001$\\ 
\toprule
$10 \times 0.001, $ & $0.0094\pm0.0000$ & $0.0093\pm0.0000$ & $0.0093\pm0.0000$ & $0.0094\pm0.0000$ & $0.0093\pm0.0000$ & $\mathbf{0.0090\pm0.0000}$ & $0.0094\pm0.0000$ & $0.0094\pm0.0000$ & $0.0093\pm0.0000$\\ 
\end{tabular}
\begin{tabular}{cccccccccc} 
$[q_v]_{v \in V_j}$ & PROP & MAX-H & MAX-B & VAR-H & VAR-B & VAR-CP & I-H & I-B & I-CP \\ 
\toprule
$[0.1, 0.1]$ & $\mathbf{0.0312\pm0.0002}$ & $\mathbf{0.0311\pm0.0002}$ & $\mathbf{0.0312\pm0.0002}$ & $\mathbf{0.0312\pm0.0002}$ & $\mathbf{0.0314\pm0.0002}$ & $\mathbf{0.0316\pm0.0002}$ & $\mathbf{0.0312\pm0.0002}$ & $\mathbf{0.0312\pm0.0002}$ & $\mathbf{0.0312\pm0.0002}$\\ 
\toprule
$[0.1, 0.5]$ & $0.0213\pm0.0002$ & $0.0229\pm0.0002$ & $0.0216\pm0.0002$ & $0.0213\pm0.0002$ & $0.0235\pm0.0002$ & $0.0239\pm0.0002$ & $0.0213\pm0.0002$ & $\mathbf{0.0190\pm0.0001}$ & $\mathbf{0.0188\pm0.0001}$\\ 
\toprule
$[0.5, 0.5]$ & $0.0035\pm0.0000$ & $0.0035\pm0.0000$ & $0.0035\pm0.0000$ & $0.0035\pm0.0000$ & $0.0035\pm0.0000$ & $0.0035\pm0.0000$ & $0.0035\pm0.0000$ & $\mathbf{0.0031\pm0.0000}$ & $\mathbf{0.0031\pm0.0000}$\\ 
\toprule
$[0.01, 0.5]$ & $0.0156\pm0.0001$ & $0.0171\pm0.0001$ & $0.0160\pm0.0001$ & $0.0156\pm0.0001$ & $0.0179\pm0.0001$ & $0.0208\pm0.0001$ & $0.0156\pm0.0001$ & $\mathbf{0.0137\pm0.0001}$ & $\mathbf{0.0138\pm0.0001}$\\ 
\toprule
$[0.001, 0.5]$ & $0.0071\pm0.0000$ & $0.0071\pm0.0001$ & $0.0071\pm0.0000$ & $0.0071\pm0.0000$ & $0.0068\pm0.0001$ & $\mathbf{0.0066\pm0.0001}$ & $0.0071\pm0.0000$ & $0.0071\pm0.0000$ & $0.0070\pm0.0000$\\ 
\toprule
$[0.01, 0.01]$ & $\mathbf{0.0220\pm0.0002}$ & $\mathbf{0.0219\pm0.0002}$ & $\mathbf{0.0220\pm0.0002}$ & $\mathbf{0.0220\pm0.0002}$ & $\mathbf{0.0219\pm0.0002}$ & $0.0228\pm0.0002$ & $\mathbf{0.0220\pm0.0002}$ & $\mathbf{0.0220\pm0.0002}$ & $\mathbf{0.0220\pm0.0002}$\\ 
\toprule
$[0.001, 0.001]$ & $0.0098\pm0.0001$ & $0.0097\pm0.0001$ & $0.0097\pm0.0001$ & $0.0098\pm0.0001$ & $0.0096\pm0.0000$ & $\mathbf{0.0092\pm0.0000}$ & $0.0098\pm0.0001$ & $0.0097\pm0.0001$ & $0.0096\pm0.0000$\\ 
\toprule
$4 \times 0.1, $ & $\mathbf{0.0298\pm0.0002}$ & $0.0304\pm0.0002$ & $\mathbf{0.0299\pm0.0002}$ & $\mathbf{0.0298\pm0.0002}$ & $0.0311\pm0.0002$ & $0.0329\pm0.0003$ & $\mathbf{0.0298\pm0.0002}$ & $\mathbf{0.0297\pm0.0002}$ & $\mathbf{0.0298\pm0.0002}$\\ 
\toprule
$3 \times 0.1, 1 \times 0.5, $ & $0.0260\pm0.0002$ & $0.0267\pm0.0002$ & $0.0260\pm0.0002$ & $0.0260\pm0.0002$ & $0.0274\pm0.0002$ & $0.0298\pm0.0002$ & $0.0260\pm0.0002$ & $\mathbf{0.0254\pm0.0002}$ & $\mathbf{0.0251\pm0.0002}$\\ 
\toprule
$2 \times 0.1, 2 \times 0.5, $ & $0.0212\pm0.0002$ & $0.0227\pm0.0002$ & $0.0213\pm0.0002$ & $0.0212\pm0.0002$ & $0.0236\pm0.0002$ & $0.0261\pm0.0002$ & $0.0212\pm0.0002$ & $0.0197\pm0.0002$ & $\mathbf{0.0192\pm0.0001}$\\ 
\toprule
$1 \times 0.1, 3 \times 0.5, $ & $0.0162\pm0.0001$ & $0.0181\pm0.0001$ & $0.0166\pm0.0001$ & $0.0162\pm0.0001$ & $0.0185\pm0.0002$ & $0.0197\pm0.0002$ & $0.0162\pm0.0001$ & $\mathbf{0.0144\pm0.0001}$ & $\mathbf{0.0142\pm0.0001}$\\ 
\toprule
$4 \times 0.5, $ & $0.0071\pm0.0000$ & $0.0071\pm0.0000$ & $0.0071\pm0.0000$ & $0.0071\pm0.0000$ & $0.0071\pm0.0000$ & $0.0071\pm0.0000$ & $0.0071\pm0.0000$ & $0.0061\pm0.0000$ & $\mathbf{0.0058\pm0.0000}$\\ 
\toprule
$1 \times 0.01, 3 \times 0.5, $ & $0.0119\pm0.0001$ & $0.0136\pm0.0001$ & $0.0123\pm0.0001$ & $0.0119\pm0.0001$ & $0.0147\pm0.0001$ & $0.0160\pm0.0001$ & $0.0119\pm0.0001$ & $\mathbf{0.0106\pm0.0001}$ & $\mathbf{0.0105\pm0.0001}$\\ 
\toprule
$1 \times 0.001, 3 \times 0.5, $ & $0.0073\pm0.0000$ & $0.0072\pm0.0000$ & $0.0073\pm0.0000$ & $0.0073\pm0.0000$ & $0.0070\pm0.0000$ & $\mathbf{0.0067\pm0.0000}$ & $0.0073\pm0.0000$ & $0.0069\pm0.0000$ & $\mathbf{0.0066\pm0.0000}$\\ 
\toprule
$2 \times 0.01, 2 \times 0.5, $ & $0.0162\pm0.0001$ & $0.0172\pm0.0001$ & $0.0163\pm0.0001$ & $0.0162\pm0.0001$ & $0.0180\pm0.0001$ & $0.0194\pm0.0001$ & $0.0162\pm0.0001$ & $\mathbf{0.0153\pm0.0001}$ & $\mathbf{0.0151\pm0.0001}$\\ 
\toprule
$3 \times 0.01, 1 \times 0.5, $ & $0.0192\pm0.0001$ & $0.0197\pm0.0001$ & $0.0193\pm0.0001$ & $0.0192\pm0.0001$ & $0.0201\pm0.0001$ & $0.0218\pm0.0001$ & $0.0192\pm0.0001$ & $\mathbf{0.0184\pm0.0001}$ & $\mathbf{0.0184\pm0.0001}$\\ 
\toprule
$2 \times 0.001, 2 \times 0.5, $ & $0.0078\pm0.0000$ & $0.0076\pm0.0000$ & $0.0076\pm0.0000$ & $0.0078\pm0.0000$ & $0.0074\pm0.0000$ & $\mathbf{0.0070\pm0.0000}$ & $0.0078\pm0.0000$ & $0.0077\pm0.0000$ & $0.0075\pm0.0000$\\ 
\toprule
$4 \times 0.01, $ & $\mathbf{0.0220\pm0.0002}$ & $\mathbf{0.0219\pm0.0002}$ & $\mathbf{0.0221\pm0.0002}$ & $\mathbf{0.0220\pm0.0002}$ & $\mathbf{0.0220\pm0.0002}$ & $0.0225\pm0.0002$ & $\mathbf{0.0220\pm0.0002}$ & $\mathbf{0.0221\pm0.0002}$ & $\mathbf{0.0221\pm0.0002}$\\ 
\toprule
$3 \times 0.001, 1 \times 0.5, $ & $0.0085\pm0.0000$ & $0.0084\pm0.0000$ & $0.0084\pm0.0000$ & $0.0085\pm0.0000$ & $0.0082\pm0.0000$ & $\mathbf{0.0079\pm0.0000}$ & $0.0085\pm0.0000$ & $0.0084\pm0.0000$ & $0.0082\pm0.0000$\\ 
\toprule
$4 \times 0.001, $ & $0.0090\pm0.0000$ & $0.0090\pm0.0000$ & $0.0090\pm0.0000$ & $0.0090\pm0.0000$ & $0.0088\pm0.0000$ & $\mathbf{0.0083\pm0.0000}$ & $0.0090\pm0.0000$ & $0.0090\pm0.0000$ & $0.0088\pm0.0000$\\ 
\toprule
$6 \times 0.1, $ & $\mathbf{0.0306\pm0.0002}$ & $0.0316\pm0.0002$ & $\mathbf{0.0308\pm0.0002}$ & $\mathbf{0.0306\pm0.0002}$ & $0.0328\pm0.0002$ & $0.0374\pm0.0003$ & $\mathbf{0.0306\pm0.0002}$ & $\mathbf{0.0308\pm0.0002}$ & $\mathbf{0.0308\pm0.0002}$\\ 
\toprule
$5 \times 0.1, 1 \times 0.5, $ & $0.0296\pm0.0002$ & $0.0311\pm0.0002$ & $0.0299\pm0.0002$ & $0.0296\pm0.0002$ & $0.0321\pm0.0002$ & $0.0361\pm0.0003$ & $0.0296\pm0.0002$ & $\mathbf{0.0293\pm0.0002}$ & $\mathbf{0.0290\pm0.0002}$\\ 
\toprule
$4 \times 0.1, 2 \times 0.5, $ & $0.0260\pm0.0002$ & $0.0274\pm0.0002$ & $0.0263\pm0.0002$ & $0.0260\pm0.0002$ & $0.0285\pm0.0002$ & $0.0325\pm0.0002$ & $0.0260\pm0.0002$ & $0.0248\pm0.0002$ & $\mathbf{0.0243\pm0.0002}$\\ 
\toprule
$3 \times 0.1, 3 \times 0.5, $ & $0.0228\pm0.0002$ & $0.0247\pm0.0002$ & $0.0232\pm0.0002$ & $0.0228\pm0.0002$ & $0.0254\pm0.0002$ & $0.0296\pm0.0002$ & $0.0228\pm0.0002$ & $0.0215\pm0.0002$ & $\mathbf{0.0211\pm0.0002}$\\ 
\toprule
$2 \times 0.1, 4 \times 0.5, $ & $0.0197\pm0.0001$ & $0.0208\pm0.0002$ & $0.0200\pm0.0002$ & $0.0197\pm0.0001$ & $0.0212\pm0.0002$ & $0.0239\pm0.0002$ & $0.0197\pm0.0001$ & $0.0176\pm0.0001$ & $\mathbf{0.0167\pm0.0001}$\\ 
\toprule
$1 \times 0.1, 5 \times 0.5, $ & $0.0144\pm0.0001$ & $0.0153\pm0.0001$ & $0.0145\pm0.0001$ & $0.0144\pm0.0001$ & $0.0153\pm0.0001$ & $0.0171\pm0.0002$ & $0.0144\pm0.0001$ & $0.0134\pm0.0001$ & $\mathbf{0.0126\pm0.0001}$\\ 
\toprule
$6 \times 0.5, $ & $0.0098\pm0.0001$ & $0.0099\pm0.0001$ & $0.0099\pm0.0001$ & $0.0098\pm0.0001$ & $0.0098\pm0.0001$ & $0.0099\pm0.0001$ & $0.0098\pm0.0001$ & $0.0086\pm0.0001$ & $\mathbf{0.0080\pm0.0000}$\\ 
\toprule
$1 \times 0.01, 5 \times 0.5, $ & $0.0128\pm0.0001$ & $0.0138\pm0.0001$ & $0.0131\pm0.0001$ & $0.0128\pm0.0001$ & $0.0140\pm0.0001$ & $0.0151\pm0.0001$ & $0.0128\pm0.0001$ & $0.0114\pm0.0001$ & $\mathbf{0.0110\pm0.0001}$\\ 
\toprule
$1 \times 0.001, 5 \times 0.5, $ & $0.0093\pm0.0001$ & $0.0093\pm0.0000$ & $0.0094\pm0.0001$ & $0.0093\pm0.0001$ & $0.0092\pm0.0000$ & $0.0090\pm0.0000$ & $0.0093\pm0.0001$ & $0.0086\pm0.0000$ & $\mathbf{0.0082\pm0.0000}$\\ 
\toprule
$2 \times 0.01, 4 \times 0.5, $ & $0.0154\pm0.0001$ & $0.0157\pm0.0001$ & $0.0155\pm0.0001$ & $0.0154\pm0.0001$ & $0.0158\pm0.0001$ & $0.0168\pm0.0001$ & $0.0154\pm0.0001$ & $0.0146\pm0.0001$ & $\mathbf{0.0140\pm0.0001}$\\ 
\toprule
$3 \times 0.01, 3 \times 0.5, $ & $0.0163\pm0.0001$ & $0.0174\pm0.0001$ & $0.0165\pm0.0001$ & $0.0163\pm0.0001$ & $0.0178\pm0.0001$ & $0.0196\pm0.0001$ & $0.0163\pm0.0001$ & $\mathbf{0.0157\pm0.0001}$ & $\mathbf{0.0158\pm0.0001}$\\ 
\toprule
$2 \times 0.001, 4 \times 0.5, $ & $0.0089\pm0.0000$ & $0.0087\pm0.0000$ & $0.0088\pm0.0000$ & $0.0089\pm0.0000$ & $0.0085\pm0.0000$ & $\mathbf{0.0080\pm0.0000}$ & $0.0089\pm0.0000$ & $0.0085\pm0.0000$ & $0.0082\pm0.0000$\\ 
\toprule
$4 \times 0.01, 2 \times 0.5, $ & $0.0191\pm0.0001$ & $0.0197\pm0.0001$ & $0.0192\pm0.0001$ & $0.0191\pm0.0001$ & $0.0199\pm0.0001$ & $0.0213\pm0.0001$ & $0.0191\pm0.0001$ & $\mathbf{0.0188\pm0.0001}$ & $\mathbf{0.0187\pm0.0001}$\\ 
\toprule
$5 \times 0.01, 1 \times 0.5, $ & $\mathbf{0.0197\pm0.0001}$ & $0.0201\pm0.0001$ & $\mathbf{0.0197\pm0.0001}$ & $\mathbf{0.0197\pm0.0001}$ & $0.0201\pm0.0001$ & $0.0217\pm0.0001$ & $\mathbf{0.0197\pm0.0001}$ & $\mathbf{0.0196\pm0.0001}$ & $\mathbf{0.0196\pm0.0001}$\\ 
\toprule
$3 \times 0.001, 3 \times 0.5, $ & $0.0088\pm0.0000$ & $0.0086\pm0.0000$ & $0.0088\pm0.0000$ & $0.0088\pm0.0000$ & $0.0085\pm0.0000$ & $\mathbf{0.0080\pm0.0000}$ & $0.0088\pm0.0000$ & $0.0086\pm0.0000$ & $0.0084\pm0.0000$\\ 
\toprule
$6 \times 0.01, $ & $\mathbf{0.0222\pm0.0002}$ & $\mathbf{0.0223\pm0.0002}$ & $\mathbf{0.0221\pm0.0002}$ & $\mathbf{0.0222\pm0.0002}$ & $0.0224\pm0.0002$ & $0.0235\pm0.0001$ & $\mathbf{0.0222\pm0.0002}$ & $\mathbf{0.0222\pm0.0002}$ & $\mathbf{0.0223\pm0.0002}$\\ 
\toprule
$4 \times 0.001, 2 \times 0.5, $ & $0.0088\pm0.0000$ & $0.0085\pm0.0000$ & $0.0087\pm0.0000$ & $0.0088\pm0.0000$ & $0.0083\pm0.0000$ & $\mathbf{0.0079\pm0.0000}$ & $0.0088\pm0.0000$ & $0.0087\pm0.0000$ & $0.0084\pm0.0000$\\ 
\toprule
$5 \times 0.001, 1 \times 0.5, $ & $0.0086\pm0.0000$ & $0.0085\pm0.0000$ & $0.0085\pm0.0000$ & $0.0086\pm0.0000$ & $0.0083\pm0.0000$ & $\mathbf{0.0079\pm0.0000}$ & $0.0086\pm0.0000$ & $0.0085\pm0.0000$ & $0.0084\pm0.0000$\\ 
\toprule
$8 \times 0.1, $ & $\mathbf{0.0305\pm0.0002}$ & $0.0317\pm0.0003$ & $\mathbf{0.0309\pm0.0002}$ & $\mathbf{0.0305\pm0.0002}$ & $0.0329\pm0.0003$ & $0.0387\pm0.0003$ & $\mathbf{0.0305\pm0.0002}$ & $\mathbf{0.0306\pm0.0002}$ & $0.0310\pm0.0002$\\ 
\toprule
$7 \times 0.1, 1 \times 0.5, $ & $0.0306\pm0.0002$ & $0.0319\pm0.0002$ & $0.0309\pm0.0002$ & $0.0306\pm0.0002$ & $0.0329\pm0.0003$ & $0.0394\pm0.0003$ & $0.0306\pm0.0002$ & $\mathbf{0.0302\pm0.0002}$ & $\mathbf{0.0301\pm0.0002}$\\ 
\toprule
$6 \times 0.1, 2 \times 0.5, $ & $0.0281\pm0.0002$ & $0.0294\pm0.0002$ & $0.0280\pm0.0002$ & $0.0281\pm0.0002$ & $0.0303\pm0.0002$ & $0.0361\pm0.0003$ & $0.0281\pm0.0002$ & $0.0275\pm0.0002$ & $\mathbf{0.0271\pm0.0002}$\\ 
\toprule
$5 \times 0.1, 3 \times 0.5, $ & $0.0271\pm0.0002$ & $0.0285\pm0.0002$ & $0.0274\pm0.0002$ & $0.0271\pm0.0002$ & $0.0293\pm0.0002$ & $0.0348\pm0.0003$ & $0.0271\pm0.0002$ & $\mathbf{0.0264\pm0.0002}$ & $\mathbf{0.0260\pm0.0002}$\\ 
\toprule
$4 \times 0.1, 4 \times 0.5, $ & $0.0238\pm0.0002$ & $0.0256\pm0.0002$ & $0.0241\pm0.0002$ & $0.0238\pm0.0002$ & $0.0262\pm0.0002$ & $0.0311\pm0.0002$ & $0.0238\pm0.0002$ & $0.0227\pm0.0002$ & $\mathbf{0.0221\pm0.0002}$\\ 
\toprule
$3 \times 0.1, 5 \times 0.5, $ & $0.0208\pm0.0002$ & $0.0225\pm0.0002$ & $0.0213\pm0.0002$ & $0.0208\pm0.0002$ & $0.0226\pm0.0002$ & $0.0265\pm0.0002$ & $0.0208\pm0.0002$ & $0.0197\pm0.0002$ & $\mathbf{0.0188\pm0.0001}$\\ 
\toprule
$2 \times 0.1, 6 \times 0.5, $ & $0.0188\pm0.0001$ & $0.0199\pm0.0002$ & $0.0193\pm0.0001$ & $0.0188\pm0.0001$ & $0.0201\pm0.0002$ & $0.0235\pm0.0002$ & $0.0188\pm0.0001$ & $0.0175\pm0.0001$ & $\mathbf{0.0168\pm0.0001}$\\ 
\toprule
$1 \times 0.1, 7 \times 0.5, $ & $0.0157\pm0.0001$ & $0.0168\pm0.0001$ & $0.0163\pm0.0001$ & $0.0157\pm0.0001$ & $0.0167\pm0.0001$ & $0.0186\pm0.0002$ & $0.0157\pm0.0001$ & $0.0146\pm0.0001$ & $\mathbf{0.0133\pm0.0001}$\\ 
\toprule
$8 \times 0.5, $ & $0.0132\pm0.0001$ & $0.0135\pm0.0001$ & $0.0134\pm0.0001$ & $0.0132\pm0.0001$ & $0.0131\pm0.0001$ & $0.0133\pm0.0001$ & $0.0132\pm0.0001$ & $0.0117\pm0.0001$ & $\mathbf{0.0105\pm0.0001}$\\ 
\toprule
$1 \times 0.01, 7 \times 0.5, $ & $0.0143\pm0.0001$ & $0.0149\pm0.0001$ & $0.0146\pm0.0001$ & $0.0143\pm0.0001$ & $0.0149\pm0.0001$ & $0.0158\pm0.0001$ & $0.0143\pm0.0001$ & $0.0131\pm0.0001$ & $\mathbf{0.0121\pm0.0001}$\\ 
\toprule
$6 \times 0.001, $ & $0.0085\pm0.0000$ & $0.0085\pm0.0000$ & $0.0085\pm0.0000$ & $0.0085\pm0.0000$ & $0.0083\pm0.0000$ & $\mathbf{0.0078\pm0.0000}$ & $0.0085\pm0.0000$ & $0.0086\pm0.0000$ & $0.0084\pm0.0000$\\ 
\toprule
$1 \times 0.001, 7 \times 0.5, $ & $0.0119\pm0.0001$ & $0.0120\pm0.0001$ & $0.0121\pm0.0001$ & $0.0119\pm0.0001$ & $0.0118\pm0.0001$ & $0.0115\pm0.0001$ & $0.0119\pm0.0001$ & $0.0110\pm0.0001$ & $\mathbf{0.0102\pm0.0001}$\\ 
\end{tabular}
\begin{tabular}{cccccccccc} 
$[q_v]_{v \in V_j}$ & PROP & MAX-H & MAX-B & VAR-H & VAR-B & VAR-CP & I-H & I-B & I-CP \\ 
\toprule
$2 \times 0.01, 6 \times 0.5, $ & $0.0153\pm0.0001$ & $0.0156\pm0.0001$ & $0.0154\pm0.0001$ & $0.0153\pm0.0001$ & $0.0156\pm0.0001$ & $0.0166\pm0.0001$ & $0.0153\pm0.0001$ & $0.0145\pm0.0001$ & $\mathbf{0.0140\pm0.0001}$\\ 
\toprule
$3 \times 0.01, 5 \times 0.5, $ & $0.0168\pm0.0001$ & $0.0175\pm0.0001$ & $0.0169\pm0.0001$ & $0.0168\pm0.0001$ & $0.0174\pm0.0001$ & $0.0189\pm0.0001$ & $0.0168\pm0.0001$ & $0.0160\pm0.0001$ & $\mathbf{0.0155\pm0.0001}$\\ 
\toprule
$2 \times 0.001, 6 \times 0.5, $ & $0.0111\pm0.0001$ & $0.0110\pm0.0001$ & $0.0110\pm0.0001$ & $0.0111\pm0.0001$ & $0.0107\pm0.0001$ & $0.0103\pm0.0000$ & $0.0111\pm0.0001$ & $0.0103\pm0.0001$ & $\mathbf{0.0098\pm0.0000}$\\ 
\toprule
$4 \times 0.01, 4 \times 0.5, $ & $0.0175\pm0.0001$ & $0.0179\pm0.0001$ & $0.0177\pm0.0001$ & $0.0175\pm0.0001$ & $0.0181\pm0.0001$ & $0.0196\pm0.0001$ & $0.0175\pm0.0001$ & $\mathbf{0.0169\pm0.0001}$ & $\mathbf{0.0168\pm0.0001}$\\ 
\toprule
$5 \times 0.01, 3 \times 0.5, $ & $0.0188\pm0.0001$ & $0.0192\pm0.0001$ & $0.0190\pm0.0001$ & $0.0188\pm0.0001$ & $0.0194\pm0.0001$ & $0.0208\pm0.0001$ & $0.0188\pm0.0001$ & $\mathbf{0.0182\pm0.0001}$ & $\mathbf{0.0181\pm0.0001}$\\ 
\toprule
$3 \times 0.001, 5 \times 0.5, $ & $0.0107\pm0.0001$ & $0.0106\pm0.0001$ & $0.0107\pm0.0001$ & $0.0107\pm0.0001$ & $0.0103\pm0.0001$ & $\mathbf{0.0098\pm0.0000}$ & $0.0107\pm0.0001$ & $0.0102\pm0.0001$ & $0.0099\pm0.0001$\\ 
\toprule
$6 \times 0.01, 2 \times 0.5, $ & $\mathbf{0.0201\pm0.0001}$ & $0.0203\pm0.0001$ & $\mathbf{0.0202\pm0.0001}$ & $\mathbf{0.0201\pm0.0001}$ & $0.0206\pm0.0001$ & $0.0226\pm0.0001$ & $\mathbf{0.0201\pm0.0001}$ & $\mathbf{0.0200\pm0.0001}$ & $\mathbf{0.0199\pm0.0001}$\\ 
\toprule
$7 \times 0.01, 1 \times 0.5, $ & $\mathbf{0.0207\pm0.0001}$ & $0.0209\pm0.0001$ & $0.0209\pm0.0001$ & $\mathbf{0.0207\pm0.0001}$ & $0.0212\pm0.0001$ & $0.0231\pm0.0001$ & $\mathbf{0.0207\pm0.0001}$ & $\mathbf{0.0206\pm0.0001}$ & $\mathbf{0.0206\pm0.0001}$\\ 
\toprule
$4 \times 0.001, 4 \times 0.5, $ & $0.0097\pm0.0000$ & $0.0095\pm0.0000$ & $0.0097\pm0.0000$ & $0.0097\pm0.0000$ & $0.0092\pm0.0000$ & $\mathbf{0.0088\pm0.0000}$ & $0.0097\pm0.0000$ & $0.0094\pm0.0000$ & $0.0092\pm0.0000$\\ 
\toprule
$8 \times 0.01, $ & $\mathbf{0.0208\pm0.0001}$ & $0.0211\pm0.0001$ & $0.0211\pm0.0001$ & $\mathbf{0.0208\pm0.0001}$ & $0.0213\pm0.0001$ & $0.0227\pm0.0001$ & $\mathbf{0.0208\pm0.0001}$ & $\mathbf{0.0208\pm0.0001}$ & $\mathbf{0.0210\pm0.0001}$\\ 
\toprule
$5 \times 0.001, 3 \times 0.5, $ & $0.0091\pm0.0000$ & $0.0088\pm0.0000$ & $0.0090\pm0.0000$ & $0.0091\pm0.0000$ & $0.0086\pm0.0000$ & $\mathbf{0.0081\pm0.0000}$ & $0.0091\pm0.0000$ & $0.0089\pm0.0000$ & $0.0088\pm0.0000$\\ 
\toprule
$10 \times 0.1, $ & $\mathbf{0.0337\pm0.0003}$ & $0.0353\pm0.0003$ & $\mathbf{0.0340\pm0.0003}$ & $\mathbf{0.0337\pm0.0003}$ & $0.0365\pm0.0003$ & $0.0437\pm0.0003$ & $\mathbf{0.0337\pm0.0003}$ & $\mathbf{0.0337\pm0.0003}$ & $\mathbf{0.0338\pm0.0003}$\\ 
\toprule
$9 \times 0.1, 1 \times 0.5, $ & $\mathbf{0.0316\pm0.0002}$ & $0.0333\pm0.0002$ & $\mathbf{0.0320\pm0.0002}$ & $\mathbf{0.0316\pm0.0002}$ & $0.0340\pm0.0003$ & $0.0417\pm0.0003$ & $\mathbf{0.0316\pm0.0002}$ & $\mathbf{0.0316\pm0.0002}$ & $\mathbf{0.0315\pm0.0002}$\\ 
\toprule
$8 \times 0.1, 2 \times 0.5, $ & $\mathbf{0.0294\pm0.0002}$ & $0.0314\pm0.0002$ & $0.0300\pm0.0002$ & $\mathbf{0.0294\pm0.0002}$ & $0.0323\pm0.0002$ & $0.0404\pm0.0003$ & $\mathbf{0.0294\pm0.0002}$ & $\mathbf{0.0291\pm0.0002}$ & $\mathbf{0.0291\pm0.0002}$\\ 
\toprule
$7 \times 0.1, 3 \times 0.5, $ & $0.0287\pm0.0002$ & $0.0302\pm0.0002$ & $0.0292\pm0.0002$ & $0.0287\pm0.0002$ & $0.0310\pm0.0002$ & $0.0377\pm0.0003$ & $0.0287\pm0.0002$ & $0.0284\pm0.0002$ & $\mathbf{0.0275\pm0.0002}$\\ 
\toprule
$6 \times 0.1, 4 \times 0.5, $ & $0.0271\pm0.0002$ & $0.0289\pm0.0002$ & $0.0276\pm0.0002$ & $0.0271\pm0.0002$ & $0.0297\pm0.0002$ & $0.0360\pm0.0003$ & $0.0271\pm0.0002$ & $0.0264\pm0.0002$ & $\mathbf{0.0260\pm0.0002}$\\ 
\toprule
$5 \times 0.1, 5 \times 0.5, $ & $0.0252\pm0.0002$ & $0.0268\pm0.0002$ & $0.0257\pm0.0002$ & $0.0252\pm0.0002$ & $0.0276\pm0.0002$ & $0.0335\pm0.0003$ & $0.0252\pm0.0002$ & $0.0246\pm0.0002$ & $\mathbf{0.0235\pm0.0002}$\\ 
\toprule
$4 \times 0.1, 6 \times 0.5, $ & $0.0238\pm0.0002$ & $0.0256\pm0.0002$ & $0.0242\pm0.0002$ & $0.0238\pm0.0002$ & $0.0258\pm0.0002$ & $0.0311\pm0.0002$ & $0.0238\pm0.0002$ & $0.0230\pm0.0002$ & $\mathbf{0.0215\pm0.0002}$\\ 
\toprule
$3 \times 0.1, 7 \times 0.5, $ & $0.0224\pm0.0002$ & $0.0239\pm0.0002$ & $0.0227\pm0.0002$ & $0.0224\pm0.0002$ & $0.0239\pm0.0002$ & $0.0284\pm0.0002$ & $0.0224\pm0.0002$ & $0.0215\pm0.0002$ & $\mathbf{0.0198\pm0.0001}$\\ 
\toprule
$2 \times 0.1, 8 \times 0.5, $ & $0.0196\pm0.0001$ & $0.0207\pm0.0002$ & $0.0197\pm0.0001$ & $0.0196\pm0.0001$ & $0.0206\pm0.0002$ & $0.0242\pm0.0002$ & $0.0196\pm0.0001$ & $0.0188\pm0.0001$ & $\mathbf{0.0173\pm0.0001}$\\ 
\toprule
$1 \times 0.1, 9 \times 0.5, $ & $0.0167\pm0.0001$ & $0.0175\pm0.0001$ & $0.0168\pm0.0001$ & $0.0167\pm0.0001$ & $0.0172\pm0.0001$ & $0.0188\pm0.0001$ & $0.0167\pm0.0001$ & $0.0158\pm0.0001$ & $\mathbf{0.0143\pm0.0001}$\\ 
\toprule
$10 \times 0.5, $ & $0.0161\pm0.0001$ & $0.0164\pm0.0001$ & $0.0164\pm0.0001$ & $0.0161\pm0.0001$ & $0.0162\pm0.0001$ & $0.0164\pm0.0001$ & $0.0161\pm0.0001$ & $0.0149\pm0.0001$ & $\mathbf{0.0133\pm0.0001}$\\ 
\toprule
$1 \times 0.01, 9 \times 0.5, $ & $0.0164\pm0.0001$ & $0.0169\pm0.0001$ & $0.0164\pm0.0001$ & $0.0164\pm0.0001$ & $0.0164\pm0.0001$ & $0.0171\pm0.0001$ & $0.0164\pm0.0001$ & $0.0153\pm0.0001$ & $\mathbf{0.0142\pm0.0001}$\\ 
\toprule
$6 \times 0.001, 2 \times 0.5, $ & $0.0089\pm0.0000$ & $0.0087\pm0.0000$ & $0.0089\pm0.0000$ & $0.0089\pm0.0000$ & $0.0085\pm0.0000$ & $\mathbf{0.0080\pm0.0000}$ & $0.0089\pm0.0000$ & $0.0088\pm0.0000$ & $0.0086\pm0.0000$\\ 
\toprule
$1 \times 0.001, 9 \times 0.5, $ & $0.0149\pm0.0001$ & $0.0152\pm0.0001$ & $0.0148\pm0.0001$ & $0.0149\pm0.0001$ & $0.0148\pm0.0001$ & $0.0147\pm0.0001$ & $0.0149\pm0.0001$ & $0.0140\pm0.0001$ & $\mathbf{0.0127\pm0.0001}$\\ 
\toprule
$2 \times 0.01, 8 \times 0.5, $ & $0.0168\pm0.0001$ & $0.0170\pm0.0001$ & $0.0168\pm0.0001$ & $0.0168\pm0.0001$ & $0.0169\pm0.0001$ & $0.0176\pm0.0001$ & $0.0168\pm0.0001$ & $0.0160\pm0.0001$ & $\mathbf{0.0151\pm0.0001}$\\ 
\toprule
$3 \times 0.01, 7 \times 0.5, $ & $0.0177\pm0.0001$ & $0.0181\pm0.0001$ & $0.0179\pm0.0001$ & $0.0177\pm0.0001$ & $0.0182\pm0.0001$ & $0.0192\pm0.0001$ & $0.0177\pm0.0001$ & $0.0171\pm0.0001$ & $\mathbf{0.0162\pm0.0001}$\\ 
\toprule
$7 \times 0.001, 1 \times 0.5, $ & $0.0083\pm0.0000$ & $0.0081\pm0.0000$ & $0.0082\pm0.0000$ & $0.0083\pm0.0000$ & $0.0080\pm0.0000$ & $\mathbf{0.0076\pm0.0000}$ & $0.0083\pm0.0000$ & $0.0082\pm0.0000$ & $0.0081\pm0.0000$\\ 
\toprule
$2 \times 0.001, 8 \times 0.5, $ & $0.0140\pm0.0001$ & $0.0138\pm0.0001$ & $0.0140\pm0.0001$ & $0.0140\pm0.0001$ & $0.0136\pm0.0001$ & $0.0131\pm0.0001$ & $0.0140\pm0.0001$ & $0.0132\pm0.0001$ & $\mathbf{0.0123\pm0.0001}$\\ 
\toprule
$4 \times 0.01, 6 \times 0.5, $ & $0.0183\pm0.0001$ & $0.0187\pm0.0001$ & $0.0185\pm0.0001$ & $0.0183\pm0.0001$ & $0.0186\pm0.0001$ & $0.0198\pm0.0001$ & $0.0183\pm0.0001$ & $0.0179\pm0.0001$ & $\mathbf{0.0172\pm0.0001}$\\ 
\toprule
$5 \times 0.01, 5 \times 0.5, $ & $0.0190\pm0.0001$ & $0.0190\pm0.0001$ & $0.0190\pm0.0001$ & $0.0190\pm0.0001$ & $0.0194\pm0.0001$ & $0.0204\pm0.0001$ & $0.0190\pm0.0001$ & $0.0187\pm0.0001$ & $\mathbf{0.0182\pm0.0001}$\\ 
\toprule
$8 \times 0.001, $ & $0.0083\pm0.0000$ & $0.0082\pm0.0000$ & $0.0082\pm0.0000$ & $0.0083\pm0.0000$ & $0.0081\pm0.0000$ & $\mathbf{0.0075\pm0.0000}$ & $0.0083\pm0.0000$ & $0.0083\pm0.0000$ & $0.0082\pm0.0000$\\ 
\toprule
$3 \times 0.001, 7 \times 0.5, $ & $0.0129\pm0.0001$ & $0.0126\pm0.0001$ & $0.0129\pm0.0001$ & $0.0129\pm0.0001$ & $0.0123\pm0.0001$ & $0.0117\pm0.0001$ & $0.0129\pm0.0001$ & $0.0122\pm0.0001$ & $\mathbf{0.0114\pm0.0001}$\\ 
\toprule
$6 \times 0.01, 4 \times 0.5, $ & $0.0197\pm0.0001$ & $0.0200\pm0.0001$ & $0.0200\pm0.0001$ & $0.0197\pm0.0001$ & $0.0199\pm0.0001$ & $0.0214\pm0.0001$ & $0.0197\pm0.0001$ & $0.0195\pm0.0001$ & $\mathbf{0.0189\pm0.0001}$\\ 
\toprule
$7 \times 0.01, 3 \times 0.5, $ & $0.0203\pm0.0001$ & $0.0208\pm0.0001$ & $0.0205\pm0.0001$ & $0.0203\pm0.0001$ & $0.0211\pm0.0001$ & $0.0226\pm0.0001$ & $0.0203\pm0.0001$ & $0.0202\pm0.0001$ & $\mathbf{0.0199\pm0.0001}$\\ 
\toprule
$4 \times 0.001, 6 \times 0.5, $ & $0.0117\pm0.0001$ & $0.0115\pm0.0001$ & $0.0118\pm0.0001$ & $0.0117\pm0.0001$ & $0.0113\pm0.0001$ & $\mathbf{0.0105\pm0.0000}$ & $0.0117\pm0.0001$ & $0.0112\pm0.0001$ & $0.0108\pm0.0001$\\ 
\toprule
$8 \times 0.01, 2 \times 0.5, $ & $\mathbf{0.0212\pm0.0001}$ & $0.0214\pm0.0001$ & $\mathbf{0.0212\pm0.0001}$ & $\mathbf{0.0212\pm0.0001}$ & $0.0216\pm0.0001$ & $0.0235\pm0.0001$ & $\mathbf{0.0212\pm0.0001}$ & $\mathbf{0.0210\pm0.0001}$ & $\mathbf{0.0210\pm0.0001}$\\ 
\toprule
$9 \times 0.01, 1 \times 0.5, $ & $\mathbf{0.0212\pm0.0001}$ & $0.0217\pm0.0001$ & $\mathbf{0.0212\pm0.0001}$ & $\mathbf{0.0212\pm0.0001}$ & $0.0220\pm0.0001$ & $0.0236\pm0.0001$ & $\mathbf{0.0212\pm0.0001}$ & $\mathbf{0.0211\pm0.0001}$ & $\mathbf{0.0211\pm0.0001}$\\ 
\toprule
$5 \times 0.001, 5 \times 0.5, $ & $0.0109\pm0.0001$ & $0.0106\pm0.0001$ & $0.0109\pm0.0001$ & $0.0109\pm0.0001$ & $0.0103\pm0.0000$ & $\mathbf{0.0097\pm0.0000}$ & $0.0109\pm0.0001$ & $0.0106\pm0.0001$ & $0.0103\pm0.0001$\\ 
\toprule
$10 \times 0.01, $ & $\mathbf{0.0220\pm0.0001}$ & $\mathbf{0.0218\pm0.0001}$ & $\mathbf{0.0221\pm0.0001}$ & $\mathbf{0.0220\pm0.0001}$ & $0.0226\pm0.0001$ & $0.0243\pm0.0001$ & $\mathbf{0.0220\pm0.0001}$ & $\mathbf{0.0220\pm0.0001}$ & $\mathbf{0.0221\pm0.0001}$\\ 
\toprule
$6 \times 0.001, 4 \times 0.5, $ & $0.0101\pm0.0000$ & $0.0098\pm0.0000$ & $0.0099\pm0.0000$ & $0.0101\pm0.0000$ & $0.0096\pm0.0000$ & $\mathbf{0.0089\pm0.0000}$ & $0.0101\pm0.0000$ & $0.0098\pm0.0000$ & $0.0096\pm0.0000$\\ 
\toprule
$7 \times 0.001, 3 \times 0.5, $ & $0.0095\pm0.0000$ & $0.0093\pm0.0000$ & $0.0093\pm0.0000$ & $0.0095\pm0.0000$ & $0.0090\pm0.0000$ & $\mathbf{0.0083\pm0.0000}$ & $0.0095\pm0.0000$ & $0.0093\pm0.0000$ & $0.0092\pm0.0000$\\ 
\toprule
$8 \times 0.001, 2 \times 0.5, $ & $0.0088\pm0.0000$ & $0.0085\pm0.0000$ & $0.0086\pm0.0000$ & $0.0088\pm0.0000$ & $0.0083\pm0.0000$ & $\mathbf{0.0079\pm0.0000}$ & $0.0088\pm0.0000$ & $0.0087\pm0.0000$ & $0.0086\pm0.0000$\\ 
\toprule
$9 \times 0.001, 1 \times 0.5, $ & $0.0084\pm0.0000$ & $0.0081\pm0.0000$ & $0.0083\pm0.0000$ & $0.0084\pm0.0000$ & $0.0080\pm0.0000$ & $\mathbf{0.0076\pm0.0000}$ & $0.0084\pm0.0000$ & $0.0083\pm0.0000$ & $0.0082\pm0.0000$\\ 
\toprule
$10 \times 0.001, $ & $0.0079\pm0.0000$ & $0.0079\pm0.0000$ & $0.0079\pm0.0000$ & $0.0079\pm0.0000$ & $0.0077\pm0.0000$ & $\mathbf{0.0072\pm0.0000}$ & $0.0079\pm0.0000$ & $0.0079\pm0.0000$ & $0.0079\pm0.0000$\\ 
\end{tabular}
\begin{tabular}{cccccccccc} 
$[q_v]_{v \in V_j}$ & PROP & MAX-H & MAX-B & VAR-H & VAR-B & VAR-CP & I-H & I-B & I-CP \\ 
\toprule
$[0.1, 0.1]$ & $\mathbf{0.0230\pm0.0002}$ & $\mathbf{0.0229\pm0.0002}$ & $\mathbf{0.0230\pm0.0002}$ & $\mathbf{0.0230\pm0.0002}$ & $\mathbf{0.0232\pm0.0002}$ & $\mathbf{0.0232\pm0.0002}$ & $\mathbf{0.0230\pm0.0002}$ & $\mathbf{0.0230\pm0.0002}$ & $\mathbf{0.0231\pm0.0002}$\\ 
\toprule
$[0.1, 0.5]$ & $0.0162\pm0.0001$ & $0.0179\pm0.0001$ & $0.0165\pm0.0001$ & $0.0162\pm0.0001$ & $0.0185\pm0.0001$ & $0.0187\pm0.0001$ & $0.0162\pm0.0001$ & $\mathbf{0.0143\pm0.0001}$ & $\mathbf{0.0143\pm0.0001}$\\ 
\toprule
$[0.5, 0.5]$ & $0.0021\pm0.0000$ & $0.0021\pm0.0000$ & $0.0021\pm0.0000$ & $0.0021\pm0.0000$ & $0.0021\pm0.0000$ & $0.0021\pm0.0000$ & $0.0021\pm0.0000$ & $\mathbf{0.0018\pm0.0000}$ & $\mathbf{0.0018\pm0.0000}$\\ 
\toprule
$[0.01, 0.5]$ & $0.0123\pm0.0001$ & $0.0135\pm0.0001$ & $0.0127\pm0.0001$ & $0.0123\pm0.0001$ & $0.0155\pm0.0001$ & $0.0176\pm0.0001$ & $0.0123\pm0.0001$ & $\mathbf{0.0107\pm0.0001}$ & $0.0109\pm0.0001$\\ 
\toprule
$[0.001, 0.5]$ & $0.0061\pm0.0000$ & $0.0063\pm0.0000$ & $0.0061\pm0.0000$ & $0.0061\pm0.0000$ & $0.0063\pm0.0000$ & $0.0060\pm0.0000$ & $0.0061\pm0.0000$ & $\mathbf{0.0057\pm0.0000}$ & $\mathbf{0.0057\pm0.0000}$\\ 
\toprule
$[0.01, 0.01]$ & $\mathbf{0.0175\pm0.0001}$ & $\mathbf{0.0173\pm0.0001}$ & $\mathbf{0.0174\pm0.0001}$ & $\mathbf{0.0175\pm0.0001}$ & $\mathbf{0.0175\pm0.0001}$ & $0.0181\pm0.0001$ & $\mathbf{0.0175\pm0.0001}$ & $\mathbf{0.0174\pm0.0001}$ & $0.0176\pm0.0001$\\ 
\toprule
$[0.001, 0.001]$ & $0.0080\pm0.0000$ & $0.0080\pm0.0000$ & $0.0080\pm0.0000$ & $0.0080\pm0.0000$ & $0.0079\pm0.0000$ & $\mathbf{0.0076\pm0.0000}$ & $0.0080\pm0.0000$ & $0.0080\pm0.0000$ & $0.0078\pm0.0000$\\ 
\toprule
$4 \times 0.1, $ & $\mathbf{0.0227\pm0.0002}$ & $0.0231\pm0.0002$ & $\mathbf{0.0228\pm0.0002}$ & $\mathbf{0.0227\pm0.0002}$ & $0.0237\pm0.0002$ & $0.0242\pm0.0002$ & $\mathbf{0.0227\pm0.0002}$ & $\mathbf{0.0228\pm0.0002}$ & $\mathbf{0.0227\pm0.0002}$\\ 
\toprule
$3 \times 0.1, 1 \times 0.5, $ & $0.0204\pm0.0002$ & $0.0210\pm0.0002$ & $0.0205\pm0.0002$ & $0.0204\pm0.0002$ & $0.0214\pm0.0002$ & $0.0221\pm0.0002$ & $0.0204\pm0.0002$ & $\mathbf{0.0196\pm0.0001}$ & $\mathbf{0.0194\pm0.0001}$\\ 
\toprule
$2 \times 0.1, 2 \times 0.5, $ & $0.0166\pm0.0001$ & $0.0174\pm0.0001$ & $0.0168\pm0.0001$ & $0.0166\pm0.0001$ & $0.0184\pm0.0001$ & $0.0197\pm0.0002$ & $0.0166\pm0.0001$ & $\mathbf{0.0149\pm0.0001}$ & $\mathbf{0.0148\pm0.0001}$\\ 
\toprule
$1 \times 0.1, 3 \times 0.5, $ & $0.0122\pm0.0001$ & $0.0138\pm0.0001$ & $0.0125\pm0.0001$ & $0.0122\pm0.0001$ & $0.0143\pm0.0001$ & $0.0147\pm0.0001$ & $0.0122\pm0.0001$ & $0.0104\pm0.0001$ & $\mathbf{0.0102\pm0.0001}$\\ 
\toprule
$4 \times 0.5, $ & $0.0042\pm0.0000$ & $0.0042\pm0.0000$ & $0.0042\pm0.0000$ & $0.0042\pm0.0000$ & $0.0042\pm0.0000$ & $0.0042\pm0.0000$ & $0.0042\pm0.0000$ & $0.0035\pm0.0000$ & $\mathbf{0.0035\pm0.0000}$\\ 
\toprule
$1 \times 0.01, 3 \times 0.5, $ & $0.0091\pm0.0001$ & $0.0098\pm0.0001$ & $0.0093\pm0.0001$ & $0.0091\pm0.0001$ & $0.0109\pm0.0001$ & $0.0131\pm0.0001$ & $0.0091\pm0.0001$ & $\mathbf{0.0074\pm0.0001}$ & $\mathbf{0.0075\pm0.0001}$\\ 
\toprule
$1 \times 0.001, 3 \times 0.5, $ & $0.0052\pm0.0000$ & $0.0053\pm0.0000$ & $0.0052\pm0.0000$ & $0.0052\pm0.0000$ & $0.0051\pm0.0000$ & $0.0050\pm0.0000$ & $0.0052\pm0.0000$ & $0.0048\pm0.0000$ & $\mathbf{0.0047\pm0.0000}$\\ 
\toprule
$2 \times 0.01, 2 \times 0.5, $ & $0.0124\pm0.0001$ & $0.0136\pm0.0001$ & $0.0128\pm0.0001$ & $0.0124\pm0.0001$ & $0.0145\pm0.0001$ & $0.0164\pm0.0001$ & $0.0124\pm0.0001$ & $\mathbf{0.0116\pm0.0001}$ & $0.0117\pm0.0001$\\ 
\toprule
$3 \times 0.01, 1 \times 0.5, $ & $0.0153\pm0.0001$ & $0.0159\pm0.0001$ & $0.0156\pm0.0001$ & $0.0153\pm0.0001$ & $0.0169\pm0.0001$ & $0.0185\pm0.0001$ & $0.0153\pm0.0001$ & $\mathbf{0.0149\pm0.0001}$ & $\mathbf{0.0151\pm0.0001}$\\ 
\toprule
$2 \times 0.001, 2 \times 0.5, $ & $0.0062\pm0.0000$ & $0.0063\pm0.0000$ & $0.0062\pm0.0000$ & $0.0062\pm0.0000$ & $0.0063\pm0.0000$ & $0.0061\pm0.0000$ & $0.0062\pm0.0000$ & $0.0059\pm0.0000$ & $\mathbf{0.0058\pm0.0000}$\\ 
\toprule
$4 \times 0.01, $ & $\mathbf{0.0167\pm0.0001}$ & $\mathbf{0.0166\pm0.0001}$ & $\mathbf{0.0167\pm0.0001}$ & $\mathbf{0.0167\pm0.0001}$ & $0.0169\pm0.0001$ & $0.0181\pm0.0001$ & $\mathbf{0.0167\pm0.0001}$ & $\mathbf{0.0167\pm0.0001}$ & $0.0171\pm0.0001$\\ 
\toprule
$3 \times 0.001, 1 \times 0.5, $ & $0.0068\pm0.0000$ & $0.0070\pm0.0000$ & $0.0069\pm0.0000$ & $0.0068\pm0.0000$ & $0.0070\pm0.0000$ & $0.0070\pm0.0000$ & $0.0068\pm0.0000$ & $0.0066\pm0.0000$ & $\mathbf{0.0065\pm0.0000}$\\ 
\toprule
$4 \times 0.001, $ & $0.0075\pm0.0000$ & $0.0074\pm0.0000$ & $0.0074\pm0.0000$ & $0.0075\pm0.0000$ & $0.0072\pm0.0000$ & $\mathbf{0.0066\pm0.0000}$ & $0.0075\pm0.0000$ & $0.0074\pm0.0000$ & $0.0072\pm0.0000$\\ 
\toprule
$6 \times 0.1, $ & $\mathbf{0.0239\pm0.0002}$ & $0.0245\pm0.0002$ & $\mathbf{0.0241\pm0.0002}$ & $\mathbf{0.0239\pm0.0002}$ & $0.0255\pm0.0002$ & $0.0270\pm0.0002$ & $\mathbf{0.0239\pm0.0002}$ & $\mathbf{0.0240\pm0.0002}$ & $\mathbf{0.0240\pm0.0002}$\\ 
\toprule
$5 \times 0.1, 1 \times 0.5, $ & $0.0228\pm0.0002$ & $0.0238\pm0.0002$ & $0.0230\pm0.0002$ & $0.0228\pm0.0002$ & $0.0244\pm0.0002$ & $0.0267\pm0.0002$ & $0.0228\pm0.0002$ & $\mathbf{0.0222\pm0.0002}$ & $\mathbf{0.0221\pm0.0002}$\\ 
\toprule
$4 \times 0.1, 2 \times 0.5, $ & $0.0193\pm0.0001$ & $0.0205\pm0.0002$ & $0.0195\pm0.0001$ & $0.0193\pm0.0001$ & $0.0211\pm0.0002$ & $0.0228\pm0.0002$ & $0.0193\pm0.0001$ & $\mathbf{0.0183\pm0.0001}$ & $\mathbf{0.0182\pm0.0001}$\\ 
\toprule
$3 \times 0.1, 3 \times 0.5, $ & $0.0170\pm0.0001$ & $0.0184\pm0.0001$ & $0.0174\pm0.0001$ & $0.0170\pm0.0001$ & $0.0191\pm0.0001$ & $0.0213\pm0.0002$ & $0.0170\pm0.0001$ & $\mathbf{0.0159\pm0.0001}$ & $\mathbf{0.0157\pm0.0001}$\\ 
\toprule
$2 \times 0.1, 4 \times 0.5, $ & $0.0146\pm0.0001$ & $0.0155\pm0.0001$ & $0.0147\pm0.0001$ & $0.0146\pm0.0001$ & $0.0164\pm0.0001$ & $0.0179\pm0.0001$ & $0.0146\pm0.0001$ & $0.0131\pm0.0001$ & $\mathbf{0.0128\pm0.0001}$\\ 
\toprule
$1 \times 0.1, 5 \times 0.5, $ & $0.0106\pm0.0001$ & $0.0116\pm0.0001$ & $0.0109\pm0.0001$ & $0.0106\pm0.0001$ & $0.0119\pm0.0001$ & $0.0126\pm0.0001$ & $0.0106\pm0.0001$ & $0.0091\pm0.0001$ & $\mathbf{0.0087\pm0.0001}$\\ 
\toprule
$6 \times 0.5, $ & $0.0058\pm0.0000$ & $0.0059\pm0.0000$ & $0.0059\pm0.0000$ & $0.0058\pm0.0000$ & $0.0059\pm0.0000$ & $0.0059\pm0.0000$ & $0.0058\pm0.0000$ & $0.0049\pm0.0000$ & $\mathbf{0.0047\pm0.0000}$\\ 
\toprule
$1 \times 0.01, 5 \times 0.5, $ & $0.0089\pm0.0001$ & $0.0095\pm0.0001$ & $0.0090\pm0.0001$ & $0.0089\pm0.0001$ & $0.0102\pm0.0001$ & $0.0115\pm0.0001$ & $0.0089\pm0.0001$ & $0.0077\pm0.0001$ & $\mathbf{0.0076\pm0.0001}$\\ 
\toprule
$1 \times 0.001, 5 \times 0.5, $ & $0.0060\pm0.0000$ & $0.0061\pm0.0000$ & $0.0061\pm0.0000$ & $0.0060\pm0.0000$ & $0.0061\pm0.0000$ & $0.0060\pm0.0000$ & $0.0060\pm0.0000$ & $0.0055\pm0.0000$ & $\mathbf{0.0053\pm0.0000}$\\ 
\toprule
$2 \times 0.01, 4 \times 0.5, $ & $0.0114\pm0.0001$ & $0.0122\pm0.0001$ & $0.0117\pm0.0001$ & $0.0114\pm0.0001$ & $0.0130\pm0.0001$ & $0.0141\pm0.0001$ & $0.0114\pm0.0001$ & $\mathbf{0.0103\pm0.0001}$ & $\mathbf{0.0103\pm0.0001}$\\ 
\toprule
$3 \times 0.01, 3 \times 0.5, $ & $0.0129\pm0.0001$ & $0.0135\pm0.0001$ & $0.0131\pm0.0001$ & $0.0129\pm0.0001$ & $0.0142\pm0.0001$ & $0.0157\pm0.0001$ & $0.0129\pm0.0001$ & $\mathbf{0.0123\pm0.0001}$ & $\mathbf{0.0124\pm0.0001}$\\ 
\toprule
$2 \times 0.001, 4 \times 0.5, $ & $0.0063\pm0.0000$ & $0.0062\pm0.0000$ & $0.0062\pm0.0000$ & $0.0063\pm0.0000$ & $0.0062\pm0.0000$ & $0.0060\pm0.0000$ & $0.0063\pm0.0000$ & $0.0059\pm0.0000$ & $\mathbf{0.0057\pm0.0000}$\\ 
\toprule
$4 \times 0.01, 2 \times 0.5, $ & $0.0148\pm0.0001$ & $0.0157\pm0.0001$ & $0.0151\pm0.0001$ & $0.0148\pm0.0001$ & $0.0164\pm0.0001$ & $0.0183\pm0.0001$ & $0.0148\pm0.0001$ & $\mathbf{0.0141\pm0.0001}$ & $0.0143\pm0.0001$\\ 
\toprule
$5 \times 0.01, 1 \times 0.5, $ & $0.0152\pm0.0001$ & $0.0158\pm0.0001$ & $0.0153\pm0.0001$ & $0.0152\pm0.0001$ & $0.0164\pm0.0001$ & $0.0185\pm0.0001$ & $0.0152\pm0.0001$ & $\mathbf{0.0149\pm0.0001}$ & $0.0152\pm0.0001$\\ 
\toprule
$3 \times 0.001, 3 \times 0.5, $ & $0.0065\pm0.0000$ & $0.0066\pm0.0000$ & $0.0065\pm0.0000$ & $0.0065\pm0.0000$ & $0.0066\pm0.0000$ & $0.0064\pm0.0000$ & $0.0065\pm0.0000$ & $0.0063\pm0.0000$ & $\mathbf{0.0061\pm0.0000}$\\ 
\toprule
$6 \times 0.01, $ & $\mathbf{0.0178\pm0.0001}$ & $\mathbf{0.0179\pm0.0001}$ & $\mathbf{0.0180\pm0.0001}$ & $\mathbf{0.0178\pm0.0001}$ & $0.0181\pm0.0001$ & $0.0193\pm0.0001$ & $\mathbf{0.0178\pm0.0001}$ & $\mathbf{0.0179\pm0.0001}$ & $0.0181\pm0.0001$\\ 
\toprule
$4 \times 0.001, 2 \times 0.5, $ & $0.0066\pm0.0000$ & $0.0067\pm0.0000$ & $0.0065\pm0.0000$ & $0.0066\pm0.0000$ & $0.0067\pm0.0000$ & $0.0067\pm0.0000$ & $0.0066\pm0.0000$ & $0.0064\pm0.0000$ & $\mathbf{0.0062\pm0.0000}$\\ 
\toprule
$5 \times 0.001, 1 \times 0.5, $ & $0.0068\pm0.0000$ & $0.0069\pm0.0000$ & $0.0068\pm0.0000$ & $0.0068\pm0.0000$ & $0.0069\pm0.0000$ & $0.0068\pm0.0000$ & $0.0068\pm0.0000$ & $0.0068\pm0.0000$ & $\mathbf{0.0066\pm0.0000}$\\ 
\toprule
$8 \times 0.1, $ & $\mathbf{0.0221\pm0.0002}$ & $0.0232\pm0.0002$ & $\mathbf{0.0223\pm0.0002}$ & $\mathbf{0.0221\pm0.0002}$ & $0.0240\pm0.0002$ & $0.0273\pm0.0002$ & $\mathbf{0.0221\pm0.0002}$ & $\mathbf{0.0221\pm0.0002}$ & $\mathbf{0.0222\pm0.0002}$\\ 
\toprule
$7 \times 0.1, 1 \times 0.5, $ & $\mathbf{0.0226\pm0.0002}$ & $0.0237\pm0.0002$ & $0.0228\pm0.0002$ & $\mathbf{0.0226\pm0.0002}$ & $0.0245\pm0.0002$ & $0.0280\pm0.0002$ & $\mathbf{0.0226\pm0.0002}$ & $\mathbf{0.0225\pm0.0002}$ & $\mathbf{0.0224\pm0.0002}$\\ 
\toprule
$6 \times 0.1, 2 \times 0.5, $ & $0.0205\pm0.0002$ & $0.0217\pm0.0002$ & $0.0206\pm0.0002$ & $0.0205\pm0.0002$ & $0.0228\pm0.0002$ & $0.0265\pm0.0002$ & $0.0205\pm0.0002$ & $\mathbf{0.0199\pm0.0002}$ & $\mathbf{0.0197\pm0.0002}$\\ 
\toprule
$5 \times 0.1, 3 \times 0.5, $ & $0.0203\pm0.0002$ & $0.0217\pm0.0002$ & $0.0207\pm0.0002$ & $0.0203\pm0.0002$ & $0.0226\pm0.0002$ & $0.0260\pm0.0002$ & $0.0203\pm0.0002$ & $0.0194\pm0.0002$ & $\mathbf{0.0189\pm0.0001}$\\ 
\toprule
$4 \times 0.1, 4 \times 0.5, $ & $0.0183\pm0.0001$ & $0.0196\pm0.0001$ & $0.0187\pm0.0001$ & $0.0183\pm0.0001$ & $0.0204\pm0.0002$ & $0.0228\pm0.0002$ & $0.0183\pm0.0001$ & $0.0171\pm0.0001$ & $\mathbf{0.0167\pm0.0001}$\\ 
\toprule
$3 \times 0.1, 5 \times 0.5, $ & $0.0152\pm0.0001$ & $0.0161\pm0.0001$ & $0.0154\pm0.0001$ & $0.0152\pm0.0001$ & $0.0167\pm0.0001$ & $0.0193\pm0.0002$ & $0.0152\pm0.0001$ & $0.0143\pm0.0001$ & $\mathbf{0.0137\pm0.0001}$\\ 
\toprule
$2 \times 0.1, 6 \times 0.5, $ & $0.0136\pm0.0001$ & $0.0144\pm0.0001$ & $0.0137\pm0.0001$ & $0.0136\pm0.0001$ & $0.0149\pm0.0001$ & $0.0165\pm0.0001$ & $0.0136\pm0.0001$ & $0.0121\pm0.0001$ & $\mathbf{0.0116\pm0.0001}$\\ 
\toprule
$1 \times 0.1, 7 \times 0.5, $ & $0.0107\pm0.0001$ & $0.0113\pm0.0001$ & $0.0109\pm0.0001$ & $0.0107\pm0.0001$ & $0.0114\pm0.0001$ & $0.0130\pm0.0001$ & $0.0107\pm0.0001$ & $0.0093\pm0.0001$ & $\mathbf{0.0089\pm0.0001}$\\ 
\toprule
$8 \times 0.5, $ & $0.0078\pm0.0000$ & $0.0079\pm0.0000$ & $0.0079\pm0.0000$ & $0.0078\pm0.0000$ & $0.0079\pm0.0000$ & $0.0079\pm0.0000$ & $0.0078\pm0.0000$ & $0.0067\pm0.0000$ & $\mathbf{0.0063\pm0.0000}$\\ 
\toprule
$1 \times 0.01, 7 \times 0.5, $ & $0.0093\pm0.0001$ & $0.0100\pm0.0001$ & $0.0095\pm0.0001$ & $0.0093\pm0.0001$ & $0.0101\pm0.0001$ & $0.0111\pm0.0001$ & $0.0093\pm0.0001$ & $0.0082\pm0.0001$ & $\mathbf{0.0080\pm0.0001}$\\ 
\toprule
$6 \times 0.001, $ & $0.0071\pm0.0000$ & $0.0070\pm0.0000$ & $0.0070\pm0.0000$ & $0.0071\pm0.0000$ & $0.0068\pm0.0000$ & $\mathbf{0.0062\pm0.0000}$ & $0.0071\pm0.0000$ & $0.0071\pm0.0000$ & $0.0068\pm0.0000$\\ 
\toprule
$1 \times 0.001, 7 \times 0.5, $ & $0.0076\pm0.0000$ & $0.0076\pm0.0000$ & $0.0076\pm0.0000$ & $0.0076\pm0.0000$ & $0.0075\pm0.0000$ & $0.0075\pm0.0000$ & $0.0076\pm0.0000$ & $0.0068\pm0.0000$ & $\mathbf{0.0065\pm0.0000}$\\ 
\end{tabular}
\begin{tabular}{cccccccccc} 
$[q_v]_{v \in V_j}$ & PROP & MAX-H & MAX-B & VAR-H & VAR-B & VAR-CP & I-H & I-B & I-CP \\ 
\toprule
$2 \times 0.01, 6 \times 0.5, $ & $0.0109\pm0.0001$ & $0.0117\pm0.0001$ & $0.0110\pm0.0001$ & $0.0109\pm0.0001$ & $0.0119\pm0.0001$ & $0.0127\pm0.0001$ & $0.0109\pm0.0001$ & $0.0099\pm0.0001$ & $\mathbf{0.0097\pm0.0001}$\\ 
\toprule
$3 \times 0.01, 5 \times 0.5, $ & $0.0125\pm0.0001$ & $0.0130\pm0.0001$ & $0.0126\pm0.0001$ & $0.0125\pm0.0001$ & $0.0135\pm0.0001$ & $0.0151\pm0.0001$ & $0.0125\pm0.0001$ & $\mathbf{0.0116\pm0.0001}$ & $\mathbf{0.0116\pm0.0001}$\\ 
\toprule
$2 \times 0.001, 6 \times 0.5, $ & $0.0072\pm0.0000$ & $0.0072\pm0.0000$ & $0.0072\pm0.0000$ & $0.0072\pm0.0000$ & $0.0071\pm0.0000$ & $0.0069\pm0.0000$ & $0.0072\pm0.0000$ & $0.0067\pm0.0000$ & $\mathbf{0.0064\pm0.0000}$\\ 
\toprule
$4 \times 0.01, 4 \times 0.5, $ & $0.0137\pm0.0001$ & $0.0141\pm0.0001$ & $0.0138\pm0.0001$ & $0.0137\pm0.0001$ & $0.0145\pm0.0001$ & $0.0162\pm0.0001$ & $0.0137\pm0.0001$ & $\mathbf{0.0129\pm0.0001}$ & $\mathbf{0.0129\pm0.0001}$\\ 
\toprule
$5 \times 0.01, 3 \times 0.5, $ & $0.0146\pm0.0001$ & $0.0151\pm0.0001$ & $0.0148\pm0.0001$ & $0.0146\pm0.0001$ & $0.0158\pm0.0001$ & $0.0172\pm0.0001$ & $0.0146\pm0.0001$ & $\mathbf{0.0139\pm0.0001}$ & $\mathbf{0.0140\pm0.0001}$\\ 
\toprule
$3 \times 0.001, 5 \times 0.5, $ & $0.0073\pm0.0000$ & $0.0072\pm0.0000$ & $0.0073\pm0.0000$ & $0.0073\pm0.0000$ & $0.0071\pm0.0000$ & $0.0069\pm0.0000$ & $0.0073\pm0.0000$ & $0.0070\pm0.0000$ & $\mathbf{0.0067\pm0.0000}$\\ 
\toprule
$6 \times 0.01, 2 \times 0.5, $ & $0.0156\pm0.0001$ & $0.0161\pm0.0001$ & $0.0158\pm0.0001$ & $0.0156\pm0.0001$ & $0.0168\pm0.0001$ & $0.0191\pm0.0001$ & $0.0156\pm0.0001$ & $\mathbf{0.0152\pm0.0001}$ & $\mathbf{0.0153\pm0.0001}$\\ 
\toprule
$7 \times 0.01, 1 \times 0.5, $ & $\mathbf{0.0163\pm0.0001}$ & $0.0166\pm0.0001$ & $\mathbf{0.0164\pm0.0001}$ & $\mathbf{0.0163\pm0.0001}$ & $0.0170\pm0.0001$ & $0.0196\pm0.0001$ & $\mathbf{0.0163\pm0.0001}$ & $\mathbf{0.0163\pm0.0001}$ & $\mathbf{0.0163\pm0.0001}$\\ 
\toprule
$4 \times 0.001, 4 \times 0.5, $ & $0.0071\pm0.0000$ & $0.0070\pm0.0000$ & $0.0070\pm0.0000$ & $0.0071\pm0.0000$ & $0.0070\pm0.0000$ & $0.0068\pm0.0000$ & $0.0071\pm0.0000$ & $0.0068\pm0.0000$ & $\mathbf{0.0066\pm0.0000}$\\ 
\toprule
$8 \times 0.01, $ & $\mathbf{0.0165\pm0.0001}$ & $\mathbf{0.0165\pm0.0001}$ & $\mathbf{0.0165\pm0.0001}$ & $\mathbf{0.0165\pm0.0001}$ & $0.0168\pm0.0001$ & $0.0186\pm0.0001$ & $\mathbf{0.0165\pm0.0001}$ & $\mathbf{0.0165\pm0.0001}$ & $0.0168\pm0.0001$\\ 
\toprule
$5 \times 0.001, 3 \times 0.5, $ & $0.0068\pm0.0000$ & $0.0068\pm0.0000$ & $0.0068\pm0.0000$ & $0.0068\pm0.0000$ & $0.0067\pm0.0000$ & $0.0066\pm0.0000$ & $0.0068\pm0.0000$ & $0.0067\pm0.0000$ & $\mathbf{0.0065\pm0.0000}$\\ 
\toprule
$10 \times 0.1, $ & $\mathbf{0.0243\pm0.0002}$ & $0.0256\pm0.0002$ & $\mathbf{0.0247\pm0.0002}$ & $\mathbf{0.0243\pm0.0002}$ & $0.0269\pm0.0002$ & $0.0315\pm0.0002$ & $\mathbf{0.0243\pm0.0002}$ & $\mathbf{0.0244\pm0.0002}$ & $\mathbf{0.0245\pm0.0002}$\\ 
\toprule
$9 \times 0.1, 1 \times 0.5, $ & $0.0238\pm0.0002$ & $0.0246\pm0.0002$ & $0.0239\pm0.0002$ & $0.0238\pm0.0002$ & $0.0257\pm0.0002$ & $0.0301\pm0.0002$ & $0.0238\pm0.0002$ & $\mathbf{0.0235\pm0.0002}$ & $\mathbf{0.0234\pm0.0002}$\\ 
\toprule
$8 \times 0.1, 2 \times 0.5, $ & $0.0219\pm0.0002$ & $0.0232\pm0.0002$ & $0.0221\pm0.0002$ & $0.0219\pm0.0002$ & $0.0244\pm0.0002$ & $0.0290\pm0.0002$ & $0.0219\pm0.0002$ & $\mathbf{0.0213\pm0.0002}$ & $\mathbf{0.0212\pm0.0002}$\\ 
\toprule
$7 \times 0.1, 3 \times 0.5, $ & $0.0214\pm0.0002$ & $0.0224\pm0.0002$ & $0.0217\pm0.0002$ & $0.0214\pm0.0002$ & $0.0234\pm0.0002$ & $0.0278\pm0.0002$ & $0.0214\pm0.0002$ & $0.0206\pm0.0001$ & $\mathbf{0.0203\pm0.0001}$\\ 
\toprule
$6 \times 0.1, 4 \times 0.5, $ & $0.0202\pm0.0002$ & $0.0214\pm0.0002$ & $0.0205\pm0.0002$ & $0.0202\pm0.0002$ & $0.0223\pm0.0002$ & $0.0263\pm0.0002$ & $0.0202\pm0.0002$ & $\mathbf{0.0195\pm0.0001}$ & $\mathbf{0.0192\pm0.0001}$\\ 
\toprule
$5 \times 0.1, 5 \times 0.5, $ & $0.0186\pm0.0001$ & $0.0200\pm0.0002$ & $0.0190\pm0.0001$ & $0.0186\pm0.0001$ & $0.0206\pm0.0002$ & $0.0242\pm0.0002$ & $0.0186\pm0.0001$ & $0.0175\pm0.0001$ & $\mathbf{0.0169\pm0.0001}$\\ 
\toprule
$4 \times 0.1, 6 \times 0.5, $ & $0.0171\pm0.0001$ & $0.0185\pm0.0001$ & $0.0176\pm0.0001$ & $0.0171\pm0.0001$ & $0.0190\pm0.0001$ & $0.0226\pm0.0002$ & $0.0171\pm0.0001$ & $0.0162\pm0.0001$ & $\mathbf{0.0155\pm0.0001}$\\ 
\toprule
$3 \times 0.1, 7 \times 0.5, $ & $0.0155\pm0.0001$ & $0.0168\pm0.0001$ & $0.0159\pm0.0001$ & $0.0155\pm0.0001$ & $0.0170\pm0.0001$ & $0.0200\pm0.0002$ & $0.0155\pm0.0001$ & $0.0144\pm0.0001$ & $\mathbf{0.0137\pm0.0001}$\\ 
\toprule
$2 \times 0.1, 8 \times 0.5, $ & $0.0134\pm0.0001$ & $0.0145\pm0.0001$ & $0.0137\pm0.0001$ & $0.0134\pm0.0001$ & $0.0149\pm0.0001$ & $0.0167\pm0.0001$ & $0.0134\pm0.0001$ & $0.0121\pm0.0001$ & $\mathbf{0.0115\pm0.0001}$\\ 
\toprule
$1 \times 0.1, 9 \times 0.5, $ & $0.0109\pm0.0001$ & $0.0117\pm0.0001$ & $0.0110\pm0.0001$ & $0.0109\pm0.0001$ & $0.0117\pm0.0001$ & $0.0129\pm0.0001$ & $0.0109\pm0.0001$ & $0.0099\pm0.0001$ & $\mathbf{0.0092\pm0.0001}$\\ 
\toprule
$10 \times 0.5, $ & $0.0097\pm0.0000$ & $0.0099\pm0.0000$ & $0.0098\pm0.0000$ & $0.0097\pm0.0000$ & $0.0098\pm0.0000$ & $0.0098\pm0.0000$ & $0.0097\pm0.0000$ & $0.0085\pm0.0000$ & $\mathbf{0.0079\pm0.0000}$\\ 
\toprule
$1 \times 0.01, 9 \times 0.5, $ & $0.0105\pm0.0001$ & $0.0108\pm0.0001$ & $0.0106\pm0.0001$ & $0.0105\pm0.0001$ & $0.0108\pm0.0001$ & $0.0115\pm0.0001$ & $0.0105\pm0.0001$ & $0.0092\pm0.0001$ & $\mathbf{0.0088\pm0.0001}$\\ 
\toprule
$6 \times 0.001, 2 \times 0.5, $ & $0.0068\pm0.0000$ & $0.0068\pm0.0000$ & $0.0068\pm0.0000$ & $0.0068\pm0.0000$ & $0.0067\pm0.0000$ & $0.0066\pm0.0000$ & $0.0068\pm0.0000$ & $0.0067\pm0.0000$ & $\mathbf{0.0065\pm0.0000}$\\ 
\toprule
$1 \times 0.001, 9 \times 0.5, $ & $0.0091\pm0.0000$ & $0.0092\pm0.0000$ & $0.0091\pm0.0000$ & $0.0091\pm0.0000$ & $0.0091\pm0.0000$ & $0.0091\pm0.0000$ & $0.0091\pm0.0000$ & $0.0082\pm0.0000$ & $\mathbf{0.0077\pm0.0000}$\\ 
\toprule
$2 \times 0.01, 8 \times 0.5, $ & $0.0118\pm0.0001$ & $0.0123\pm0.0001$ & $0.0118\pm0.0001$ & $0.0118\pm0.0001$ & $0.0124\pm0.0001$ & $0.0129\pm0.0001$ & $0.0118\pm0.0001$ & $0.0108\pm0.0001$ & $\mathbf{0.0106\pm0.0001}$\\ 
\toprule
$3 \times 0.01, 7 \times 0.5, $ & $0.0128\pm0.0001$ & $0.0132\pm0.0001$ & $0.0130\pm0.0001$ & $0.0128\pm0.0001$ & $0.0136\pm0.0001$ & $0.0149\pm0.0001$ & $0.0128\pm0.0001$ & $0.0117\pm0.0001$ & $\mathbf{0.0113\pm0.0001}$\\ 
\toprule
$7 \times 0.001, 1 \times 0.5, $ & $0.0064\pm0.0000$ & $0.0064\pm0.0000$ & $0.0064\pm0.0000$ & $0.0064\pm0.0000$ & $0.0064\pm0.0000$ & $\mathbf{0.0062\pm0.0000}$ & $0.0064\pm0.0000$ & $0.0063\pm0.0000$ & $\mathbf{0.0062\pm0.0000}$\\ 
\toprule
$2 \times 0.001, 8 \times 0.5, $ & $0.0088\pm0.0000$ & $0.0088\pm0.0000$ & $0.0088\pm0.0000$ & $0.0088\pm0.0000$ & $0.0086\pm0.0000$ & $0.0084\pm0.0000$ & $0.0088\pm0.0000$ & $0.0082\pm0.0000$ & $\mathbf{0.0077\pm0.0000}$\\ 
\toprule
$4 \times 0.01, 6 \times 0.5, $ & $0.0129\pm0.0001$ & $0.0135\pm0.0001$ & $0.0130\pm0.0001$ & $0.0129\pm0.0001$ & $0.0139\pm0.0001$ & $0.0155\pm0.0001$ & $0.0129\pm0.0001$ & $\mathbf{0.0121\pm0.0001}$ & $\mathbf{0.0120\pm0.0001}$\\ 
\toprule
$5 \times 0.01, 5 \times 0.5, $ & $0.0141\pm0.0001$ & $0.0148\pm0.0001$ & $0.0143\pm0.0001$ & $0.0141\pm0.0001$ & $0.0151\pm0.0001$ & $0.0167\pm0.0001$ & $0.0141\pm0.0001$ & $\mathbf{0.0132\pm0.0001}$ & $\mathbf{0.0131\pm0.0001}$\\ 
\toprule
$8 \times 0.001, $ & $0.0068\pm0.0000$ & $0.0067\pm0.0000$ & $0.0067\pm0.0000$ & $0.0068\pm0.0000$ & $0.0065\pm0.0000$ & $\mathbf{0.0059\pm0.0000}$ & $0.0068\pm0.0000$ & $0.0068\pm0.0000$ & $0.0066\pm0.0000$\\ 
\toprule
$3 \times 0.001, 7 \times 0.5, $ & $0.0083\pm0.0000$ & $0.0082\pm0.0000$ & $0.0082\pm0.0000$ & $0.0083\pm0.0000$ & $0.0080\pm0.0000$ & $0.0079\pm0.0000$ & $0.0083\pm0.0000$ & $0.0078\pm0.0000$ & $\mathbf{0.0074\pm0.0000}$\\ 
\toprule
$6 \times 0.01, 4 \times 0.5, $ & $0.0148\pm0.0001$ & $0.0154\pm0.0001$ & $0.0150\pm0.0001$ & $0.0148\pm0.0001$ & $0.0156\pm0.0001$ & $0.0175\pm0.0001$ & $0.0148\pm0.0001$ & $\mathbf{0.0144\pm0.0001}$ & $\mathbf{0.0145\pm0.0001}$\\ 
\toprule
$7 \times 0.01, 3 \times 0.5, $ & $\mathbf{0.0158\pm0.0001}$ & $0.0161\pm0.0001$ & $0.0158\pm0.0001$ & $\mathbf{0.0158\pm0.0001}$ & $0.0164\pm0.0001$ & $0.0186\pm0.0001$ & $\mathbf{0.0158\pm0.0001}$ & $\mathbf{0.0156\pm0.0001}$ & $\mathbf{0.0157\pm0.0001}$\\ 
\toprule
$4 \times 0.001, 6 \times 0.5, $ & $0.0078\pm0.0000$ & $0.0077\pm0.0000$ & $0.0078\pm0.0000$ & $0.0078\pm0.0000$ & $0.0076\pm0.0000$ & $0.0074\pm0.0000$ & $0.0078\pm0.0000$ & $0.0075\pm0.0000$ & $\mathbf{0.0072\pm0.0000}$\\ 
\toprule
$8 \times 0.01, 2 \times 0.5, $ & $\mathbf{0.0165\pm0.0001}$ & $0.0170\pm0.0001$ & $0.0167\pm0.0001$ & $\mathbf{0.0165\pm0.0001}$ & $0.0175\pm0.0001$ & $0.0198\pm0.0001$ & $\mathbf{0.0165\pm0.0001}$ & $\mathbf{0.0164\pm0.0001}$ & $\mathbf{0.0164\pm0.0001}$\\ 
\toprule
$9 \times 0.01, 1 \times 0.5, $ & $\mathbf{0.0172\pm0.0001}$ & $0.0175\pm0.0001$ & $0.0174\pm0.0001$ & $\mathbf{0.0172\pm0.0001}$ & $0.0180\pm0.0001$ & $0.0204\pm0.0001$ & $\mathbf{0.0172\pm0.0001}$ & $\mathbf{0.0172\pm0.0001}$ & $0.0174\pm0.0001$\\ 
\toprule
$5 \times 0.001, 5 \times 0.5, $ & $0.0073\pm0.0000$ & $0.0072\pm0.0000$ & $0.0073\pm0.0000$ & $0.0073\pm0.0000$ & $0.0072\pm0.0000$ & $0.0071\pm0.0000$ & $0.0073\pm0.0000$ & $0.0072\pm0.0000$ & $\mathbf{0.0070\pm0.0000}$\\ 
\toprule
$10 \times 0.01, $ & $\mathbf{0.0181\pm0.0001}$ & $\mathbf{0.0183\pm0.0001}$ & $\mathbf{0.0181\pm0.0001}$ & $\mathbf{0.0181\pm0.0001}$ & $0.0185\pm0.0001$ & $0.0206\pm0.0001$ & $\mathbf{0.0181\pm0.0001}$ & $\mathbf{0.0181\pm0.0001}$ & $\mathbf{0.0183\pm0.0001}$\\ 
\toprule
$6 \times 0.001, 4 \times 0.5, $ & $0.0072\pm0.0000$ & $0.0071\pm0.0000$ & $0.0072\pm0.0000$ & $0.0072\pm0.0000$ & $0.0070\pm0.0000$ & $\mathbf{0.0068\pm0.0000}$ & $0.0072\pm0.0000$ & $0.0071\pm0.0000$ & $0.0069\pm0.0000$\\ 
\toprule
$7 \times 0.001, 3 \times 0.5, $ & $0.0070\pm0.0000$ & $0.0069\pm0.0000$ & $0.0070\pm0.0000$ & $0.0070\pm0.0000$ & $0.0069\pm0.0000$ & $\mathbf{0.0067\pm0.0000}$ & $0.0070\pm0.0000$ & $0.0069\pm0.0000$ & $0.0068\pm0.0000$\\ 
\toprule
$8 \times 0.001, 2 \times 0.5, $ & $0.0067\pm0.0000$ & $0.0067\pm0.0000$ & $0.0067\pm0.0000$ & $0.0067\pm0.0000$ & $0.0066\pm0.0000$ & $\mathbf{0.0064\pm0.0000}$ & $0.0067\pm0.0000$ & $0.0066\pm0.0000$ & $\mathbf{0.0065\pm0.0000}$\\ 
\toprule
$9 \times 0.001, 1 \times 0.5, $ & $0.0065\pm0.0000$ & $0.0064\pm0.0000$ & $0.0064\pm0.0000$ & $0.0065\pm0.0000$ & $0.0063\pm0.0000$ & $\mathbf{0.0060\pm0.0000}$ & $0.0065\pm0.0000$ & $0.0065\pm0.0000$ & $0.0063\pm0.0000$\\ 
\toprule
$10 \times 0.001, $ & $0.0064\pm0.0000$ & $0.0064\pm0.0000$ & $0.0064\pm0.0000$ & $0.0064\pm0.0000$ & $0.0062\pm0.0000$ & $\mathbf{0.0057\pm0.0000}$ & $0.0064\pm0.0000$ & $0.0064\pm0.0000$ & $0.0063\pm0.0000$\\ 
\end{tabular}
\begin{tabular}{cccccccccc} 
Feature & PROP & MAX-H & MAX-B & VAR-H & VAR-B & VAR-CP & I-H & I-B & I-CP \\ 
\toprule
$0$ & $\mathbf{0.1731\pm0.0004}$ & $0.2219\pm0.0004$ & $0.2232\pm0.0004$ & $\mathbf{0.1731\pm0.0004}$ & $\mathbf{0.1731\pm0.0004}$ & $0.1744\pm0.0004$ & $\mathbf{0.1735\pm0.0004}$ & $\mathbf{0.1735\pm0.0004}$ & $\mathbf{0.1732\pm0.0004}$\\ 
\toprule
$1$ & $\mathbf{0.0708\pm0.0005}$ & $0.1283\pm0.0013$ & $0.1288\pm0.0013$ & $\mathbf{0.0708\pm0.0005}$ & $\mathbf{0.0705\pm0.0005}$ & $\mathbf{0.0708\pm0.0005}$ & $\mathbf{0.0708\pm0.0005}$ & $\mathbf{0.0709\pm0.0005}$ & $\mathbf{0.0709\pm0.0005}$\\ 
\toprule
$2$ & $\mathbf{0.2433\pm0.0003}$ & $0.2939\pm0.0003$ & $0.2939\pm0.0003$ & $\mathbf{0.2433\pm0.0003}$ & $\mathbf{0.2433\pm0.0003}$ & $\mathbf{0.2438\pm0.0003}$ & $\mathbf{0.2435\pm0.0003}$ & $\mathbf{0.2435\pm0.0003}$ & $\mathbf{0.2436\pm0.0003}$\\ 
\toprule
$3$ & $\mathbf{0.0813\pm0.0005}$ & $0.1341\pm0.0010$ & $0.1340\pm0.0010$ & $\mathbf{0.0813\pm0.0005}$ & $0.0819\pm0.0006$ & $0.0892\pm0.0006$ & $\mathbf{0.0813\pm0.0005}$ & $\mathbf{0.0813\pm0.0005}$ & $\mathbf{0.0803\pm0.0005}$\\ 
\toprule
$4$ & $\mathbf{0.0770\pm0.0005}$ & $0.1297\pm0.0010$ & $0.1299\pm0.0010$ & $\mathbf{0.0770\pm0.0005}$ & $\mathbf{0.0776\pm0.0006}$ & $0.0849\pm0.0006$ & $\mathbf{0.0770\pm0.0005}$ & $\mathbf{0.0770\pm0.0005}$ & $\mathbf{0.0767\pm0.0005}$\\ 
\toprule
$5$ & $0.0590\pm0.0004$ & $0.0862\pm0.0005$ & $0.0852\pm0.0005$ & $0.0590\pm0.0004$ & $0.0593\pm0.0004$ & $0.0638\pm0.0004$ & $0.0590\pm0.0004$ & $0.0587\pm0.0004$ & $\mathbf{0.0572\pm0.0004}$\\ 
\toprule
$6$ & $\mathbf{0.0900\pm0.0005}$ & $0.1153\pm0.0007$ & $0.1156\pm0.0007$ & $\mathbf{0.0900\pm0.0005}$ & $\mathbf{0.0900\pm0.0005}$ & $0.0972\pm0.0006$ & $\mathbf{0.0900\pm0.0005}$ & $\mathbf{0.0900\pm0.0005}$ & $\mathbf{0.0892\pm0.0005}$\\ 
\toprule
$7$ & $0.0591\pm0.0004$ & $0.0695\pm0.0006$ & $0.0685\pm0.0005$ & $0.0591\pm0.0004$ & $0.0591\pm0.0004$ & $0.0629\pm0.0005$ & $0.0591\pm0.0004$ & $0.0586\pm0.0004$ & $\mathbf{0.0573\pm0.0004}$\\ 
\toprule
$8$ & $\mathbf{0.0538\pm0.0004}$ & $0.1038\pm0.0011$ & $0.1035\pm0.0011$ & $\mathbf{0.0538\pm0.0004}$ & $\mathbf{0.0538\pm0.0004}$ & $\mathbf{0.0543\pm0.0004}$ & $\mathbf{0.0538\pm0.0004}$ & $\mathbf{0.0538\pm0.0004}$ & $\mathbf{0.0544\pm0.0004}$\\ 
\toprule
$9$ & $0.0591\pm0.0005$ & $\mathbf{0.0575\pm0.0005}$ & $\mathbf{0.0568\pm0.0005}$ & $0.0591\pm0.0005$ & $0.0600\pm0.0005$ & $0.0651\pm0.0005$ & $0.0591\pm0.0005$ & $0.0594\pm0.0005$ & $0.0579\pm0.0005$\\ 
\toprule
$10$ & $\mathbf{0.0572\pm0.0004}$ & $0.3111\pm0.0017$ & $0.3111\pm0.0017$ & $\mathbf{0.0572\pm0.0004}$ & $\mathbf{0.0572\pm0.0004}$ & $\mathbf{0.0572\pm0.0004}$ & $\mathbf{0.0572\pm0.0004}$ & $\mathbf{0.0572\pm0.0004}$ & $\mathbf{0.0572\pm0.0004}$\\ 
\toprule
$11$ & $\mathbf{0.0555\pm0.0005}$ & $0.3237\pm0.0021$ & $0.3274\pm0.0021$ & $\mathbf{0.0555\pm0.0005}$ & $\mathbf{0.0555\pm0.0005}$ & $\mathbf{0.0555\pm0.0005}$ & $\mathbf{0.0555\pm0.0005}$ & $\mathbf{0.0555\pm0.0005}$ & $\mathbf{0.0555\pm0.0005}$\\ 
\toprule
$12$ & $\mathbf{0.0963\pm0.0005}$ & $0.2588\pm0.0015$ & $0.2567\pm0.0015$ & $\mathbf{0.0963\pm0.0005}$ & $0.0969\pm0.0005$ & $0.0976\pm0.0005$ & $\mathbf{0.0963\pm0.0005}$ & $\mathbf{0.0963\pm0.0005}$ & $\mathbf{0.0954\pm0.0005}$\\ 
\toprule
$13$ & $\mathbf{0.0539\pm0.0005}$ & $0.2510\pm0.0023$ & $0.2508\pm0.0023$ & $\mathbf{0.0539\pm0.0005}$ & $\mathbf{0.0539\pm0.0005}$ & $\mathbf{0.0539\pm0.0005}$ & $\mathbf{0.0539\pm0.0005}$ & $\mathbf{0.0539\pm0.0005}$ & $\mathbf{0.0539\pm0.0005}$\\ 
\end{tabular}
\begin{tabular}{cccccccccc} 
Feature & PROP & MAX-H & MAX-B & VAR-H & VAR-B & VAR-CP & I-H & I-B & I-CP \\ 
\toprule
$0$ & $\mathbf{0.1326\pm0.0003}$ & $0.1786\pm0.0004$ & $0.1786\pm0.0004$ & $\mathbf{0.1325\pm0.0003}$ & $\mathbf{0.1325\pm0.0003}$ & $0.1332\pm0.0003$ & $\mathbf{0.1326\pm0.0003}$ & $\mathbf{0.1326\pm0.0003}$ & $\mathbf{0.1322\pm0.0003}$\\ 
\toprule
$1$ & $\mathbf{0.0460\pm0.0004}$ & $0.0885\pm0.0009$ & $0.0857\pm0.0008$ & $\mathbf{0.0460\pm0.0004}$ & $\mathbf{0.0454\pm0.0004}$ & $0.0474\pm0.0004$ & $\mathbf{0.0460\pm0.0004}$ & $0.0463\pm0.0004$ & $\mathbf{0.0460\pm0.0004}$\\ 
\toprule
$2$ & $0.2023\pm0.0003$ & $0.2030\pm0.0003$ & $0.2030\pm0.0003$ & $0.2023\pm0.0003$ & $0.2023\pm0.0003$ & $0.2054\pm0.0003$ & $\mathbf{0.2015\pm0.0003}$ & $\mathbf{0.2015\pm0.0003}$ & $\mathbf{0.2015\pm0.0003}$\\ 
\toprule
$3$ & $0.0558\pm0.0004$ & $0.0945\pm0.0008$ & $0.0945\pm0.0008$ & $0.0558\pm0.0004$ & $0.0560\pm0.0004$ & $0.0612\pm0.0004$ & $0.0558\pm0.0004$ & $0.0559\pm0.0004$ & $\mathbf{0.0543\pm0.0004}$\\ 
\toprule
$4$ & $0.0550\pm0.0004$ & $0.0893\pm0.0007$ & $0.0893\pm0.0007$ & $0.0550\pm0.0004$ & $0.0557\pm0.0004$ & $0.0600\pm0.0004$ & $0.0550\pm0.0004$ & $0.0550\pm0.0004$ & $\mathbf{0.0537\pm0.0004}$\\ 
\toprule
$5$ & $0.0417\pm0.0003$ & $0.0576\pm0.0004$ & $0.0564\pm0.0004$ & $0.0417\pm0.0003$ & $0.0426\pm0.0003$ & $0.0492\pm0.0003$ & $0.0417\pm0.0003$ & $0.0407\pm0.0003$ & $\mathbf{0.0398\pm0.0003}$\\ 
\toprule
$6$ & $0.0598\pm0.0004$ & $0.0727\pm0.0005$ & $0.0724\pm0.0005$ & $0.0598\pm0.0004$ & $0.0598\pm0.0004$ & $0.0682\pm0.0004$ & $0.0598\pm0.0004$ & $0.0598\pm0.0004$ & $\mathbf{0.0577\pm0.0004}$\\ 
\toprule
$7$ & $0.0415\pm0.0003$ & $0.0482\pm0.0004$ & $0.0473\pm0.0004$ & $0.0415\pm0.0003$ & $0.0432\pm0.0003$ & $0.0470\pm0.0004$ & $0.0415\pm0.0003$ & $0.0404\pm0.0003$ & $\mathbf{0.0388\pm0.0003}$\\ 
\toprule
$8$ & $\mathbf{0.0396\pm0.0003}$ & $0.0724\pm0.0007$ & $0.0718\pm0.0006$ & $\mathbf{0.0396\pm0.0003}$ & $\mathbf{0.0398\pm0.0003}$ & $0.0408\pm0.0003$ & $\mathbf{0.0396\pm0.0003}$ & $\mathbf{0.0397\pm0.0003}$ & $\mathbf{0.0395\pm0.0003}$\\ 
\toprule
$9$ & $0.0393\pm0.0003$ & $0.0396\pm0.0003$ & $0.0393\pm0.0003$ & $0.0393\pm0.0003$ & $0.0405\pm0.0003$ & $0.0434\pm0.0004$ & $0.0393\pm0.0003$ & $\mathbf{0.0387\pm0.0003}$ & $\mathbf{0.0386\pm0.0003}$\\ 
\toprule
$10$ & $\mathbf{0.0410\pm0.0003}$ & $0.2883\pm0.0017$ & $0.2883\pm0.0017$ & $\mathbf{0.0410\pm0.0003}$ & $\mathbf{0.0410\pm0.0003}$ & $\mathbf{0.0410\pm0.0003}$ & $\mathbf{0.0410\pm0.0003}$ & $\mathbf{0.0410\pm0.0003}$ & $\mathbf{0.0410\pm0.0003}$\\ 
\toprule
$11$ & $\mathbf{0.0392\pm0.0003}$ & $0.2863\pm0.0021$ & $0.2863\pm0.0021$ & $\mathbf{0.0392\pm0.0003}$ & $\mathbf{0.0392\pm0.0003}$ & $\mathbf{0.0392\pm0.0003}$ & $\mathbf{0.0392\pm0.0003}$ & $\mathbf{0.0392\pm0.0003}$ & $\mathbf{0.0392\pm0.0003}$\\ 
\toprule
$12$ & $0.0744\pm0.0004$ & $0.1860\pm0.0015$ & $0.1859\pm0.0015$ & $0.0744\pm0.0004$ & $0.0744\pm0.0004$ & $0.0760\pm0.0004$ & $0.0744\pm0.0004$ & $0.0741\pm0.0004$ & $\mathbf{0.0731\pm0.0004}$\\ 
\toprule
$13$ & $0.0405\pm0.0003$ & $0.1940\pm0.0021$ & $0.1956\pm0.0021$ & $0.0405\pm0.0003$ & $\mathbf{0.0395\pm0.0003}$ & $\mathbf{0.0395\pm0.0003}$ & $0.0405\pm0.0003$ & $\mathbf{0.0397\pm0.0003}$ & $\mathbf{0.0396\pm0.0003}$\\ 
\end{tabular}
\begin{tabular}{cccccccccc} 
Feature & PROP & MAX-H & MAX-B & VAR-H & VAR-B & VAR-CP & I-H & I-B & I-CP \\ 
\toprule
$0$ & $0.0680\pm0.0002$ & $0.0827\pm0.0003$ & $0.0827\pm0.0003$ & $0.0681\pm0.0002$ & $0.0681\pm0.0002$ & $0.0750\pm0.0002$ & $0.0681\pm0.0002$ & $0.0681\pm0.0002$ & $\mathbf{0.0666\pm0.0002}$\\ 
\toprule
$1$ & $0.0251\pm0.0002$ & $0.0502\pm0.0004$ & $0.0496\pm0.0004$ & $0.0251\pm0.0002$ & $\mathbf{0.0249\pm0.0002}$ & $0.0264\pm0.0002$ & $0.0251\pm0.0002$ & $\mathbf{0.0248\pm0.0002}$ & $\mathbf{0.0246\pm0.0002}$\\ 
\toprule
$2$ & $0.1195\pm0.0003$ & $0.1207\pm0.0003$ & $0.1207\pm0.0003$ & $0.1195\pm0.0003$ & $0.1195\pm0.0003$ & $0.1321\pm0.0003$ & $0.1195\pm0.0003$ & $0.1195\pm0.0003$ & $\mathbf{0.1173\pm0.0003}$\\ 
\toprule
$3$ & $0.0289\pm0.0002$ & $0.0502\pm0.0004$ & $0.0491\pm0.0004$ & $0.0289\pm0.0002$ & $0.0296\pm0.0002$ & $0.0319\pm0.0002$ & $0.0289\pm0.0002$ & $0.0285\pm0.0002$ & $\mathbf{0.0277\pm0.0002}$\\ 
\toprule
$4$ & $0.0307\pm0.0002$ & $0.0482\pm0.0004$ & $0.0468\pm0.0004$ & $0.0307\pm0.0002$ & $0.0310\pm0.0002$ & $0.0336\pm0.0002$ & $0.0307\pm0.0002$ & $0.0301\pm0.0002$ & $\mathbf{0.0292\pm0.0002}$\\ 
\toprule
$5$ & $0.0236\pm0.0002$ & $0.0320\pm0.0002$ & $0.0315\pm0.0002$ & $0.0236\pm0.0002$ & $0.0260\pm0.0002$ & $0.0306\pm0.0002$ & $0.0236\pm0.0002$ & $\mathbf{0.0216\pm0.0002}$ & $\mathbf{0.0214\pm0.0002}$\\ 
\toprule
$6$ & $0.0281\pm0.0002$ & $0.0347\pm0.0003$ & $0.0328\pm0.0003$ & $0.0281\pm0.0002$ & $0.0298\pm0.0002$ & $0.0359\pm0.0003$ & $0.0281\pm0.0002$ & $0.0275\pm0.0002$ & $\mathbf{0.0267\pm0.0002}$\\ 
\toprule
$7$ & $0.0229\pm0.0002$ & $0.0259\pm0.0002$ & $0.0252\pm0.0002$ & $0.0229\pm0.0002$ & $0.0247\pm0.0002$ & $0.0271\pm0.0002$ & $0.0229\pm0.0002$ & $\mathbf{0.0212\pm0.0002}$ & $\mathbf{0.0209\pm0.0001}$\\ 
\toprule
$8$ & $\mathbf{0.0222\pm0.0002}$ & $0.0400\pm0.0003$ & $0.0405\pm0.0003$ & $\mathbf{0.0222\pm0.0002}$ & $\mathbf{0.0222\pm0.0002}$ & $0.0236\pm0.0002$ & $\mathbf{0.0222\pm0.0002}$ & $\mathbf{0.0220\pm0.0002}$ & $\mathbf{0.0220\pm0.0002}$\\ 
\toprule
$9$ & $0.0227\pm0.0002$ & $\mathbf{0.0219\pm0.0002}$ & $\mathbf{0.0218\pm0.0002}$ & $0.0227\pm0.0002$ & $0.0240\pm0.0002$ & $0.0245\pm0.0002$ & $0.0227\pm0.0002$ & $\mathbf{0.0218\pm0.0002}$ & $\mathbf{0.0219\pm0.0002}$\\ 
\toprule
$10$ & $\mathbf{0.0236\pm0.0002}$ & $0.1887\pm0.0019$ & $0.1887\pm0.0019$ & $\mathbf{0.0236\pm0.0002}$ & $\mathbf{0.0237\pm0.0002}$ & $\mathbf{0.0237\pm0.0002}$ & $\mathbf{0.0236\pm0.0002}$ & $\mathbf{0.0236\pm0.0002}$ & $\mathbf{0.0236\pm0.0002}$\\ 
\toprule
$11$ & $\mathbf{0.0221\pm0.0002}$ & $0.1868\pm0.0019$ & $0.1868\pm0.0019$ & $\mathbf{0.0221\pm0.0002}$ & $\mathbf{0.0220\pm0.0002}$ & $\mathbf{0.0220\pm0.0002}$ & $\mathbf{0.0221\pm0.0002}$ & $\mathbf{0.0221\pm0.0002}$ & $\mathbf{0.0221\pm0.0002}$\\ 
\toprule
$12$ & $0.0465\pm0.0002$ & $0.1209\pm0.0012$ & $0.1208\pm0.0012$ & $0.0465\pm0.0002$ & $0.0462\pm0.0002$ & $0.0498\pm0.0002$ & $0.0465\pm0.0002$ & $0.0458\pm0.0002$ & $\mathbf{0.0448\pm0.0002}$\\ 
\toprule
$13$ & $0.0276\pm0.0002$ & $0.1265\pm0.0013$ & $0.1259\pm0.0013$ & $0.0276\pm0.0002$ & $\mathbf{0.0271\pm0.0002}$ & $\mathbf{0.0274\pm0.0002}$ & $0.0276\pm0.0002$ & $\mathbf{0.0271\pm0.0002}$ & $\mathbf{0.0271\pm0.0002}$\\ 
\end{tabular}
\begin{tabular}{cccccccccc} 
Feature & PROP & MAX-H & MAX-B & VAR-H & VAR-B & VAR-CP & I-H & I-B & I-CP \\ 
\toprule
$0$ & $0.0469\pm0.0002$ & $0.0597\pm0.0002$ & $0.0591\pm0.0002$ & $0.0469\pm0.0002$ & $0.0471\pm0.0002$ & $0.0538\pm0.0002$ & $0.0469\pm0.0002$ & $0.0469\pm0.0002$ & $\mathbf{0.0447\pm0.0002}$\\ 
\toprule
$1$ & $\mathbf{0.0181\pm0.0001}$ & $0.0389\pm0.0003$ & $0.0383\pm0.0003$ & $\mathbf{0.0181\pm0.0001}$ & $0.0187\pm0.0001$ & $0.0196\pm0.0002$ & $\mathbf{0.0181\pm0.0001}$ & $0.0183\pm0.0001$ & $\mathbf{0.0180\pm0.0001}$\\ 
\toprule
$2$ & $0.0828\pm0.0002$ & $0.0840\pm0.0002$ & $0.0840\pm0.0002$ & $0.0828\pm0.0002$ & $0.0828\pm0.0002$ & $0.0977\pm0.0002$ & $0.0828\pm0.0002$ & $0.0828\pm0.0002$ & $\mathbf{0.0811\pm0.0002}$\\ 
\toprule
$3$ & $0.0217\pm0.0002$ & $0.0376\pm0.0003$ & $0.0369\pm0.0003$ & $0.0217\pm0.0002$ & $0.0221\pm0.0002$ & $0.0241\pm0.0002$ & $0.0217\pm0.0002$ & $0.0212\pm0.0002$ & $\mathbf{0.0209\pm0.0002}$\\ 
\toprule
$4$ & $0.0224\pm0.0002$ & $0.0367\pm0.0003$ & $0.0362\pm0.0003$ & $0.0224\pm0.0002$ & $0.0231\pm0.0002$ & $0.0253\pm0.0002$ & $0.0224\pm0.0002$ & $0.0215\pm0.0002$ & $\mathbf{0.0212\pm0.0002}$\\ 
\toprule
$5$ & $0.0180\pm0.0001$ & $0.0246\pm0.0002$ & $0.0234\pm0.0002$ & $0.0180\pm0.0001$ & $0.0204\pm0.0002$ & $0.0234\pm0.0002$ & $0.0180\pm0.0001$ & $\mathbf{0.0164\pm0.0001}$ & $\mathbf{0.0164\pm0.0001}$\\ 
\toprule
$6$ & $0.0204\pm0.0002$ & $0.0249\pm0.0002$ & $0.0238\pm0.0002$ & $0.0205\pm0.0002$ & $0.0225\pm0.0002$ & $0.0273\pm0.0002$ & $0.0204\pm0.0002$ & $\mathbf{0.0198\pm0.0002}$ & $\mathbf{0.0195\pm0.0001}$\\ 
\toprule
$7$ & $0.0175\pm0.0001$ & $0.0201\pm0.0001$ & $0.0195\pm0.0001$ & $0.0175\pm0.0001$ & $0.0191\pm0.0001$ & $0.0207\pm0.0002$ & $0.0175\pm0.0001$ & $\mathbf{0.0156\pm0.0001}$ & $\mathbf{0.0158\pm0.0001}$\\ 
\toprule
$8$ & $\mathbf{0.0177\pm0.0001}$ & $0.0300\pm0.0003$ & $0.0308\pm0.0003$ & $\mathbf{0.0177\pm0.0001}$ & $\mathbf{0.0177\pm0.0001}$ & $0.0185\pm0.0001$ & $\mathbf{0.0177\pm0.0001}$ & $\mathbf{0.0176\pm0.0001}$ & $\mathbf{0.0175\pm0.0001}$\\ 
\toprule
$9$ & $0.0181\pm0.0001$ & $\mathbf{0.0170\pm0.0001}$ & $\mathbf{0.0169\pm0.0001}$ & $0.0181\pm0.0001$ & $0.0189\pm0.0001$ & $0.0192\pm0.0001$ & $0.0181\pm0.0001$ & $0.0175\pm0.0001$ & $0.0175\pm0.0001$\\ 
\toprule
$10$ & $\mathbf{0.0183\pm0.0001}$ & $0.1741\pm0.0015$ & $0.1741\pm0.0015$ & $\mathbf{0.0183\pm0.0001}$ & $\mathbf{0.0184\pm0.0001}$ & $\mathbf{0.0182\pm0.0001}$ & $\mathbf{0.0183\pm0.0001}$ & $\mathbf{0.0182\pm0.0001}$ & $\mathbf{0.0183\pm0.0001}$\\ 
\toprule
$11$ & $\mathbf{0.0171\pm0.0001}$ & $0.1640\pm0.0015$ & $0.1645\pm0.0015$ & $\mathbf{0.0171\pm0.0001}$ & $\mathbf{0.0171\pm0.0001}$ & $\mathbf{0.0171\pm0.0001}$ & $\mathbf{0.0171\pm0.0001}$ & $\mathbf{0.0171\pm0.0001}$ & $\mathbf{0.0171\pm0.0001}$\\ 
\toprule
$12$ & $0.0361\pm0.0002$ & $0.0966\pm0.0010$ & $0.0965\pm0.0010$ & $0.0361\pm0.0002$ & $0.0354\pm0.0002$ & $0.0385\pm0.0002$ & $0.0360\pm0.0002$ & $0.0347\pm0.0002$ & $\mathbf{0.0341\pm0.0002}$\\ 
\toprule
$13$ & $\mathbf{0.0218\pm0.0002}$ & $0.1052\pm0.0010$ & $0.1034\pm0.0009$ & $\mathbf{0.0218\pm0.0002}$ & $\mathbf{0.0216\pm0.0002}$ & $0.0221\pm0.0002$ & $\mathbf{0.0218\pm0.0002}$ & $\mathbf{0.0216\pm0.0002}$ & $\mathbf{0.0216\pm0.0002}$\\ 
\end{tabular}
